Linkage problem on optimal $1$-planar graphs

Enami and Maezawa give a complete characterization of $(s_1, s_2, \ldots, s_k)$-linked planar graphs for any $k$-tuple of positive integers. In this paper, we investigate linkage problems for optimal 1-planar graphs. In particular, we show that every optimal 1-planar graph with connectivity $6$ is $(5, 5)$-linked. Moreover, for an optimal $1$-planar graph $G$ that is not $(2,2,1)$-linked, we characterize disjoint vertex subsets $S_1, S_2, S_3$ in $G$ with $|S_1|=|S_2|=2$ and $|S_3|=1$ such that $G$ is not $\{S_1,S_2,S_3\}$-linked.

==> 2subgarphH2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(63.2300,22.7200)(9.9500,-47.3400)%
% STR 2 0 3 0 Black White  
% 4 2157 4748 2157 4807 5 0 0 0
% $G'$
\put(21.5700,-48.0700){\makebox(0,0){$G'$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5951 4289 5989 4289 5989 4289 5989 4289
% 
\special{sh 1.000}%
\special{ia 5951 4289 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5951 4289 38 38 0.0000000 6.2831853}%
% STR 2 0 3 1 Black White  
% 4 6508 4110 6458 4110 2 0 0 0
% $\ldots$
\put(64.5800,-41.1000){\rotatebox{-90.0000}{\makebox(0,0)[lb]{$\ldots$}}}%
% CIRCLE 2 0 3 2 Black White  
% 4 6467 4070 5905 4050 5940 4296 6951 4307
% 
\special{pn 8}%
\special{ar 6467 4070 562 562 0.4553490 2.7364719}%
% CIRCLE 2 0 3 3 Black White  
% 4 6182 3781 6177 4343 5969 3287 5933 4297
% 
\special{pn 8}%
\special{ar 6182 3781 562 562 2.0203933 4.3053005}%
% CIRCLE 2 0 3 4 Black White  
% 4 6458 3517 7020 3517 6976 3274 5966 3296
% 
\special{pn 8}%
\special{ar 6458 3517 562 562 3.5637703 5.8445520}%
% LINE 2 2 3 5 Black White  
% 2 6465 4507 6465 4388
% 
\special{pn 8}%
\special{pa 6465 4507}%
\special{pa 6465 4388}%
\special{dt 0.045}%
% LINE 2 2 3 6 Black White  
% 2 5963 4293 6081 4172
% 
\special{pn 8}%
\special{pa 5963 4293}%
\special{pa 6081 4172}%
\special{dt 0.045}%
% LINE 2 0 3 7 Black Black  
% 2 6405 3670 6524 4029
% 
\special{pn 8}%
\special{pa 6405 3670}%
\special{pa 6524 4029}%
\special{fp}%
% LINE 2 2 3 8 Black White  
% 4 6465 4516 6524 4396 6465 4516 6465 4456
% 
\special{pn 8}%
\special{pa 6465 4516}%
\special{pa 6524 4396}%
\special{dt 0.045}%
\special{pa 6465 4516}%
\special{pa 6465 4456}%
\special{dt 0.045}%
% LINE 2 2 3 9 Black White  
% 2 6465 4516 6405 4396
% 
\special{pn 8}%
\special{pa 6465 4516}%
\special{pa 6405 4396}%
\special{dt 0.045}%
% LINE 2 0 3 10 Black White  
% 2 5957 4229 5957 4229
% 
\special{pn 8}%
\special{pa 5957 4229}%
\special{pa 5957 4229}%
\special{fp}%
% LINE 2 0 3 11 Black White  
% 2 5960 4293 5960 4172
% 
\special{pn 8}%
\special{pa 5960 4293}%
\special{pa 5960 4172}%
\special{fp}%
% LINE 2 0 3 12 Black White  
% 2 5960 4293 6079 4293
% 
\special{pn 8}%
\special{pa 5960 4293}%
\special{pa 6079 4293}%
\special{fp}%
% LINE 2 2 3 13 Black White  
% 2 6465 4516 6405 4396
% 
\special{pn 8}%
\special{pa 6465 4516}%
\special{pa 6405 4396}%
\special{dt 0.045}%
% LINE 2 0 3 14 Black White  
% 2 5957 4229 5957 4229
% 
\special{pn 8}%
\special{pa 5957 4229}%
\special{pa 5957 4229}%
\special{fp}%
% CIRCLE 2 2 1 15 Black Black  
% 4 6454 3781 7177 3781 6102 4659 6450 4659
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6451 4504}%
\special{pa 6443 4504}%
\special{fp}%
\special{pa 6406 4502}%
\special{pa 6398 4502}%
\special{fp}%
\special{pa 6362 4498}%
\special{pa 6354 4497}%
\special{fp}%
\special{pa 6318 4491}%
\special{pa 6311 4490}%
\special{fp}%
\special{pa 6275 4482}%
\special{pa 6268 4480}%
\special{fp}%
\special{pa 6233 4469}%
\special{pa 6226 4467}%
\special{fp}%
\special{pa 6192 4455}%
\special{pa 6185 4452}%
\special{fp}%
% LINE 2 0 3 16 Black White  
% 2 6405 3668 6478 3449
% 
\special{pn 8}%
\special{pa 6405 3668}%
\special{pa 6478 3449}%
\special{fp}%
% LINE 2 2 3 17 Black White  
% 2 6102 3565 5746 3776
% 
\special{pn 8}%
\special{pa 6102 3565}%
\special{pa 5746 3776}%
\special{dt 0.045}%
% LINE 2 2 3 18 Black Black  
% 2 5987 3790 6106 3551
% 
\special{pn 8}%
\special{pa 5987 3790}%
\special{pa 6106 3551}%
\special{dt 0.045}%
% LINE 2 2 3 19 Black Black  
% 4 6106 3551 6106 3551 6106 3551 5969 3287
% 
\special{pn 8}%
\special{pa 6106 3551}%
\special{pa 6106 3551}%
\special{dt 0.045}%
\special{pa 6106 3551}%
\special{pa 5969 3287}%
\special{dt 0.045}%
% LINE 2 2 3 20 Black Black  
% 2 6098 3551 6482 3438
% 
\special{pn 8}%
\special{pa 6098 3551}%
\special{pa 6482 3438}%
\special{dt 0.045}%
% LINE 2 2 3 21 Black Black  
% 2 6102 3545 6411 3664
% 
\special{pn 8}%
\special{pa 6102 3545}%
\special{pa 6411 3664}%
\special{dt 0.045}%
% LINE 2 2 3 22 Black White  
% 2 6225 3909 6345 4029
% 
\special{pn 8}%
\special{pa 6225 3909}%
\special{pa 6345 4029}%
\special{dt 0.045}%
% LINE 2 2 3 23 Black Black  
% 2 6405 3670 6225 3909
% 
\special{pn 8}%
\special{pa 6405 3670}%
\special{pa 6225 3909}%
\special{dt 0.045}%
% LINE 2 2 3 24 Black White  
% 2 6219 3917 6123 4015
% 
\special{pn 8}%
\special{pa 6219 3917}%
\special{pa 6123 4015}%
\special{dt 0.045}%
% LINE 2 2 3 25 Black White  
% 2 6102 3551 6219 3903
% 
\special{pn 8}%
\special{pa 6102 3551}%
\special{pa 6219 3903}%
\special{dt 0.045}%
% LINE 2 2 3 26 Black Black  
% 2 5987 3790 6225 3909
% 
\special{pn 8}%
\special{pa 5987 3790}%
\special{pa 6225 3909}%
\special{dt 0.045}%
% LINE 2 2 3 27 Black Black  
% 2 6704 3909 6225 3909
% 
\special{pn 8}%
\special{pa 6704 3909}%
\special{pa 6225 3909}%
\special{dt 0.045}%
% LINE 2 2 3 28 Black White  
% 2 6704 3909 6822 4029
% 
\special{pn 8}%
\special{pa 6704 3909}%
\special{pa 6822 4029}%
\special{dt 0.045}%
% LINE 2 2 3 29 Black Black  
% 2 6405 3670 6704 3909
% 
\special{pn 8}%
\special{pa 6405 3670}%
\special{pa 6704 3909}%
\special{dt 0.045}%
% LINE 2 2 3 30 Black White  
% 2 6683 3590 7182 3771
% 
\special{pn 8}%
\special{pa 6683 3590}%
\special{pa 7182 3771}%
\special{dt 0.045}%
% LINE 2 2 3 31 Black White  
% 6 6913 3756 6683 3590 6699 3903 6913 3752 6913 3752 7177 3785
% 
\special{pn 8}%
\special{pa 6913 3756}%
\special{pa 6683 3590}%
\special{dt 0.045}%
\special{pa 6699 3903}%
\special{pa 6913 3752}%
\special{dt 0.045}%
\special{pa 6913 3752}%
\special{pa 7177 3785}%
\special{dt 0.045}%
% LINE 2 2 3 32 Black White  
% 2 6703 3913 7182 3790
% 
\special{pn 8}%
\special{pa 6703 3913}%
\special{pa 7182 3790}%
\special{dt 0.045}%
% LINE 2 2 3 33 Black White  
% 2 6683 3590 6102 3565
% 
\special{pn 8}%
\special{pa 6683 3590}%
\special{pa 6102 3565}%
\special{dt 0.045}%
% LINE 2 2 3 34 Black Black  
% 6 6478 3438 6699 3590 6411 3668 6689 3580 6689 3580 6967 3287
% 
\special{pn 8}%
\special{pa 6478 3438}%
\special{pa 6699 3590}%
\special{dt 0.045}%
\special{pa 6411 3668}%
\special{pa 6689 3580}%
\special{dt 0.045}%
\special{pa 6689 3580}%
\special{pa 6967 3287}%
\special{dt 0.045}%
% LINE 2 2 3 35 Black White  
% 2 6699 3903 6683 3590
% 
\special{pn 8}%
\special{pa 6699 3903}%
\special{pa 6683 3590}%
\special{dt 0.045}%
% LINE 2 2 3 36 Black White  
% 2 6683 3576 6463 3078
% 
\special{pn 8}%
\special{pa 6683 3576}%
\special{pa 6463 3078}%
\special{dt 0.045}%
% LINE 2 2 3 37 Black White  
% 2 6098 3545 6463 3067
% 
\special{pn 8}%
\special{pa 6098 3545}%
\special{pa 6463 3067}%
\special{dt 0.045}%
% LINE 2 2 3 38 Black Black  
% 2 6482 3438 6463 3087
% 
\special{pn 8}%
\special{pa 6482 3438}%
\special{pa 6463 3087}%
\special{dt 0.045}%
% LINE 2 2 3 39 Black White  
% 2 5751 3785 6219 3917
% 
\special{pn 8}%
\special{pa 5751 3785}%
\special{pa 6219 3917}%
\special{dt 0.045}%
% LINE 2 2 3 40 Black Black  
% 2 5987 3790 5748 3790
% 
\special{pn 8}%
\special{pa 5987 3790}%
\special{pa 5748 3790}%
\special{dt 0.045}%
% CIRCLE 2 2 1 41 Black Black  
% 4 6465 3790 6465 4507 6465 4507 6196 4453
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 6195 4454}%
\special{pa 6188 4451}%
\special{fp}%
\special{pa 6155 4436}%
\special{pa 6148 4433}%
\special{fp}%
\special{pa 6116 4417}%
\special{pa 6110 4413}%
\special{fp}%
\special{pa 6079 4394}%
\special{pa 6072 4390}%
\special{fp}%
\special{pa 6044 4371}%
\special{pa 6038 4366}%
\special{fp}%
\special{pa 6011 4345}%
\special{pa 6006 4341}%
\special{fp}%
\special{pa 5980 4318}%
\special{pa 5975 4314}%
\special{fp}%
\special{pa 5950 4289}%
\special{pa 5945 4283}%
\special{fp}%
\special{pa 5922 4258}%
\special{pa 5917 4253}%
\special{fp}%
\special{pa 5896 4227}%
\special{pa 5892 4220}%
\special{fp}%
\special{pa 5872 4192}%
\special{pa 5867 4186}%
\special{fp}%
\special{pa 5849 4157}%
\special{pa 5845 4150}%
\special{fp}%
\special{pa 5828 4118}%
\special{pa 5824 4112}%
\special{fp}%
\special{pa 5809 4079}%
\special{pa 5806 4072}%
\special{fp}%
\special{pa 5793 4040}%
\special{pa 5790 4033}%
\special{fp}%
\special{pa 5779 3999}%
\special{pa 5777 3991}%
\special{fp}%
\special{pa 5768 3957}%
\special{pa 5766 3949}%
\special{fp}%
\special{pa 5759 3915}%
\special{pa 5758 3907}%
\special{fp}%
\special{pa 5753 3871}%
\special{pa 5752 3863}%
\special{fp}%
\special{pa 5749 3827}%
\special{pa 5749 3819}%
\special{fp}%
\special{pa 5748 3783}%
\special{pa 5748 3775}%
\special{fp}%
\special{pa 5750 3738}%
\special{pa 5750 3730}%
\special{fp}%
\special{pa 5754 3694}%
\special{pa 5756 3687}%
\special{fp}%
\special{pa 5762 3652}%
\special{pa 5763 3644}%
\special{fp}%
\special{pa 5771 3609}%
\special{pa 5773 3602}%
\special{fp}%
\special{pa 5783 3568}%
\special{pa 5786 3560}%
\special{fp}%
\special{pa 5798 3527}%
\special{pa 5801 3520}%
\special{fp}%
\special{pa 5815 3488}%
\special{pa 5818 3481}%
\special{fp}%
\special{pa 5834 3449}%
\special{pa 5838 3442}%
\special{fp}%
\special{pa 5857 3410}%
\special{pa 5861 3404}%
\special{fp}%
\special{pa 5880 3375}%
\special{pa 5885 3369}%
\special{fp}%
\special{pa 5906 3341}%
\special{pa 5910 3336}%
\special{fp}%
\special{pa 5933 3310}%
\special{pa 5938 3304}%
\special{fp}%
\special{pa 5962 3279}%
\special{pa 5967 3274}%
\special{fp}%
\special{pa 5992 3251}%
\special{pa 5998 3246}%
\special{fp}%
\special{pa 6025 3224}%
\special{pa 6031 3220}%
\special{fp}%
\special{pa 6058 3199}%
\special{pa 6064 3196}%
\special{fp}%
\special{pa 6094 3177}%
\special{pa 6100 3173}%
\special{fp}%
\special{pa 6131 3155}%
\special{pa 6138 3152}%
\special{fp}%
\special{pa 6171 3136}%
\special{pa 6178 3133}%
\special{fp}%
\special{pa 6210 3120}%
\special{pa 6217 3117}%
\special{fp}%
\special{pa 6250 3106}%
\special{pa 6258 3104}%
\special{fp}%
\special{pa 6292 3094}%
\special{pa 6299 3092}%
\special{fp}%
\special{pa 6335 3085}%
\special{pa 6342 3084}%
\special{fp}%
\special{pa 6377 3078}%
\special{pa 6385 3077}%
\special{fp}%
\special{pa 6421 3074}%
\special{pa 6429 3074}%
\special{fp}%
\special{pa 6466 3073}%
\special{pa 6474 3073}%
\special{fp}%
\special{pa 6511 3074}%
\special{pa 6519 3075}%
\special{fp}%
\special{pa 6554 3079}%
\special{pa 6562 3080}%
\special{fp}%
\special{pa 6598 3085}%
\special{pa 6605 3087}%
\special{fp}%
\special{pa 6640 3095}%
\special{pa 6647 3097}%
\special{fp}%
\special{pa 6682 3107}%
\special{pa 6689 3109}%
\special{fp}%
\special{pa 6723 3121}%
\special{pa 6730 3124}%
\special{fp}%
\special{pa 6762 3137}%
\special{pa 6770 3141}%
\special{fp}%
\special{pa 6802 3157}%
\special{pa 6809 3161}%
\special{fp}%
\special{pa 6839 3178}%
\special{pa 6846 3183}%
\special{fp}%
\special{pa 6876 3202}%
\special{pa 6882 3207}%
\special{fp}%
\special{pa 6909 3227}%
\special{pa 6915 3231}%
\special{fp}%
\special{pa 6941 3254}%
\special{pa 6947 3259}%
\special{fp}%
\special{pa 6971 3282}%
\special{pa 6977 3288}%
\special{fp}%
\special{pa 7000 3313}%
\special{pa 7006 3319}%
\special{fp}%
\special{pa 7027 3345}%
\special{pa 7032 3351}%
\special{fp}%
\special{pa 7052 3378}%
\special{pa 7056 3385}%
\special{fp}%
\special{pa 7076 3414}%
\special{pa 7080 3421}%
\special{fp}%
\special{pa 7097 3452}%
\special{pa 7101 3459}%
\special{fp}%
\special{pa 7117 3492}%
\special{pa 7120 3499}%
\special{fp}%
\special{pa 7134 3532}%
\special{pa 7137 3539}%
\special{fp}%
\special{pa 7148 3572}%
\special{pa 7150 3580}%
\special{fp}%
\special{pa 7160 3614}%
\special{pa 7162 3622}%
\special{fp}%
\special{pa 7169 3656}%
\special{pa 7171 3664}%
\special{fp}%
\special{pa 7176 3699}%
\special{pa 7177 3707}%
\special{fp}%
\special{pa 7180 3743}%
\special{pa 7181 3751}%
\special{fp}%
\special{pa 7182 3788}%
\special{pa 7182 3796}%
\special{fp}%
\special{pa 7181 3833}%
\special{pa 7180 3840}%
\special{fp}%
\special{pa 7177 3877}%
\special{pa 7176 3884}%
\special{fp}%
\special{pa 7170 3919}%
\special{pa 7169 3927}%
\special{fp}%
\special{pa 7161 3963}%
\special{pa 7159 3970}%
\special{fp}%
\special{pa 7149 4004}%
\special{pa 7147 4011}%
\special{fp}%
\special{pa 7135 4044}%
\special{pa 7133 4051}%
\special{fp}%
\special{pa 7119 4084}%
\special{pa 7116 4091}%
\special{fp}%
\special{pa 7100 4122}%
\special{pa 7096 4130}%
\special{fp}%
\special{pa 7079 4161}%
\special{pa 7075 4167}%
\special{fp}%
\special{pa 7055 4197}%
\special{pa 7051 4204}%
\special{fp}%
\special{pa 7030 4231}%
\special{pa 7026 4237}%
\special{fp}%
\special{pa 7004 4263}%
\special{pa 6999 4269}%
\special{fp}%
\special{pa 6975 4294}%
\special{pa 6970 4299}%
\special{fp}%
\special{pa 6945 4323}%
\special{pa 6939 4328}%
\special{fp}%
\special{pa 6913 4350}%
\special{pa 6907 4355}%
\special{fp}%
\special{pa 6879 4375}%
\special{pa 6873 4380}%
\special{fp}%
\special{pa 6844 4399}%
\special{pa 6837 4403}%
\special{fp}%
\special{pa 6805 4421}%
\special{pa 6799 4425}%
\special{fp}%
\special{pa 6767 4440}%
\special{pa 6760 4444}%
\special{fp}%
\special{pa 6727 4457}%
\special{pa 6721 4460}%
\special{fp}%
\special{pa 6688 4471}%
\special{pa 6680 4474}%
\special{fp}%
\special{pa 6646 4484}%
\special{pa 6639 4485}%
\special{fp}%
\special{pa 6604 4493}%
\special{pa 6596 4495}%
\special{fp}%
\special{pa 6561 4501}%
\special{pa 6554 4501}%
\special{fp}%
\special{pa 6518 4505}%
\special{pa 6510 4506}%
\special{fp}%
\special{pa 6473 4507}%
\special{pa 6465 4507}%
\special{fp}%
% LINE 2 0 3 42 Black White  
% 2 5986 3785 6405 3668
% 
\special{pn 8}%
\special{pa 5986 3785}%
\special{pa 6405 3668}%
\special{fp}%
% LINE 2 0 3 43 Black White  
% 2 6482 3443 5955 3282
% 
\special{pn 8}%
\special{pa 6482 3443}%
\special{pa 5955 3282}%
\special{fp}%
% LINE 2 0 3 44 Black White  
% 2 6482 3433 6962 3282
% 
\special{pn 8}%
\special{pa 6482 3433}%
\special{pa 6962 3282}%
\special{fp}%
% LINE 2 0 3 45 Black White  
% 2 6405 3678 6908 3756
% 
\special{pn 8}%
\special{pa 6405 3678}%
\special{pa 6908 3756}%
\special{fp}%
% LINE 2 0 3 46 Black White  
% 2 5955 3287 5980 3790
% 
\special{pn 8}%
\special{pa 5955 3287}%
\special{pa 5980 3790}%
\special{fp}%
% LINE 2 0 3 47 Black White  
% 2 5986 3790 5946 4035
% 
\special{pn 8}%
\special{pa 5986 3790}%
\special{pa 5946 4035}%
\special{fp}%
% CIRCLE 2 2 2 48 Black White  
% 4 6458 4508 6499 4508 6499 4508 6499 4508
% 
\special{sh 0}%
\special{ia 6458 4508 41 41 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 6499 4508}%
\special{pa 6498 4515}%
\special{fp}%
\special{pa 6484 4540}%
\special{pa 6479 4543}%
\special{fp}%
\special{pa 6447 4548}%
\special{pa 6441 4546}%
\special{fp}%
\special{pa 6421 4526}%
\special{pa 6419 4520}%
\special{fp}%
\special{pa 6422 4489}%
\special{pa 6425 4484}%
\special{fp}%
\special{pa 6447 4468}%
\special{pa 6454 4467}%
\special{fp}%
\special{pa 6483 4476}%
\special{pa 6488 4481}%
\special{fp}%
\special{pa 6499 4508}%
\special{pa 6499 4508}%
\special{fp}%
% CIRCLE 2 2 2 49 Black White  
% 4 6704 3909 6743 3909 6743 3909 6743 3909
% 
\special{sh 0}%
\special{ia 6704 3909 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 6743 3909}%
\special{pa 6742 3917}%
\special{fp}%
\special{pa 6724 3943}%
\special{pa 6718 3946}%
\special{fp}%
\special{pa 6684 3942}%
\special{pa 6678 3939}%
\special{fp}%
\special{pa 6665 3909}%
\special{pa 6666 3900}%
\special{fp}%
\special{pa 6684 3875}%
\special{pa 6690 3872}%
\special{fp}%
\special{pa 6724 3876}%
\special{pa 6730 3879}%
\special{fp}%
\special{pa 6743 3909}%
\special{pa 6743 3909}%
\special{fp}%
% CIRCLE 2 2 2 50 Black White  
% 4 6225 3909 6265 3909 6265 3909 6265 3909
% 
\special{sh 0}%
\special{ia 6225 3909 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 6265 3909}%
\special{pa 6264 3916}%
\special{fp}%
\special{pa 6250 3940}%
\special{pa 6245 3943}%
\special{fp}%
\special{pa 6215 3948}%
\special{pa 6209 3945}%
\special{fp}%
\special{pa 6190 3927}%
\special{pa 6187 3922}%
\special{fp}%
\special{pa 6190 3891}%
\special{pa 6193 3886}%
\special{fp}%
\special{pa 6215 3870}%
\special{pa 6222 3869}%
\special{fp}%
\special{pa 6250 3878}%
\special{pa 6254 3882}%
\special{fp}%
\special{pa 6265 3909}%
\special{pa 6265 3909}%
\special{fp}%
% CIRCLE 2 2 2 51 Black White  
% 4 5748 3790 5787 3790 5787 3790 5787 3790
% 
\special{sh 0}%
\special{ia 5748 3790 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 5787 3790}%
\special{pa 5786 3798}%
\special{fp}%
\special{pa 5768 3824}%
\special{pa 5762 3827}%
\special{fp}%
\special{pa 5728 3823}%
\special{pa 5722 3819}%
\special{fp}%
\special{pa 5709 3790}%
\special{pa 5710 3782}%
\special{fp}%
\special{pa 5728 3757}%
\special{pa 5734 3754}%
\special{fp}%
\special{pa 5768 3756}%
\special{pa 5773 3760}%
\special{fp}%
\special{pa 5787 3790}%
\special{pa 5787 3790}%
\special{fp}%
% CIRCLE 2 2 2 52 Black White  
% 4 6689 3586 6728 3586 6728 3586 6728 3586
% 
\special{sh 0}%
\special{ia 6689 3586 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 6728 3586}%
\special{pa 6727 3594}%
\special{fp}%
\special{pa 6709 3619}%
\special{pa 6703 3622}%
\special{fp}%
\special{pa 6669 3620}%
\special{pa 6664 3616}%
\special{fp}%
\special{pa 6650 3586}%
\special{pa 6651 3577}%
\special{fp}%
\special{pa 6669 3552}%
\special{pa 6676 3549}%
\special{fp}%
\special{pa 6710 3553}%
\special{pa 6715 3557}%
\special{fp}%
\special{pa 6728 3586}%
\special{pa 6728 3586}%
\special{fp}%
% CIRCLE 2 2 2 53 Black White  
% 4 6106 3551 6146 3551 6146 3551 6146 3551
% 
\special{sh 0}%
\special{ia 6106 3551 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 6146 3551}%
\special{pa 6145 3558}%
\special{fp}%
\special{pa 6131 3582}%
\special{pa 6126 3585}%
\special{fp}%
\special{pa 6096 3590}%
\special{pa 6090 3587}%
\special{fp}%
\special{pa 6071 3569}%
\special{pa 6068 3564}%
\special{fp}%
\special{pa 6071 3533}%
\special{pa 6074 3528}%
\special{fp}%
\special{pa 6096 3512}%
\special{pa 6103 3511}%
\special{fp}%
\special{pa 6131 3520}%
\special{pa 6135 3524}%
\special{fp}%
\special{pa 6146 3551}%
\special{pa 6146 3551}%
\special{fp}%
% CIRCLE 2 2 2 54 Black White  
% 4 6465 3073 6503 3073 6503 3073 6503 3073
% 
\special{sh 0}%
\special{ia 6465 3073 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 6503 3073}%
\special{pa 6502 3081}%
\special{fp}%
\special{pa 6485 3106}%
\special{pa 6479 3109}%
\special{fp}%
\special{pa 6445 3106}%
\special{pa 6440 3102}%
\special{fp}%
\special{pa 6427 3073}%
\special{pa 6428 3065}%
\special{fp}%
\special{pa 6445 3040}%
\special{pa 6451 3037}%
\special{fp}%
\special{pa 6485 3040}%
\special{pa 6490 3044}%
\special{fp}%
\special{pa 6503 3073}%
\special{pa 6503 3073}%
\special{fp}%
% CIRCLE 2 0 0 55 Black Black  
% 4 5987 3790 6025 3790 6025 3790 6025 3790
% 
\special{sh 1.000}%
\special{ia 5987 3790 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5987 3790 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 0 56 Black Black  
% 4 6405 3670 6445 3670 6445 3670 6445 3670
% 
\special{sh 1.000}%
\special{ia 6405 3670 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6405 3670 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 57 Black Black  
% 4 6482 3429 6522 3429 6522 3429 6522 3429
% 
\special{sh 1.000}%
\special{ia 6482 3429 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6482 3429 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 58 Black Black  
% 4 5955 3278 5995 3278 5995 3278 5995 3278
% 
\special{sh 1.000}%
\special{ia 5955 3278 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5955 3278 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6913 3756 6953 3756 6953 3756 6953 3756
% 
\special{sh 1.000}%
\special{ia 6913 3756 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6913 3756 40 40 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 6969 4289 6969 4169 6969 4289 6851 4289 7128 4053 7128 4053
% 
\special{pn 8}%
\special{pa 6969 4289}%
\special{pa 6969 4169}%
\special{fp}%
\special{pa 6969 4289}%
\special{pa 6851 4289}%
\special{fp}%
\special{pa 7128 4053}%
\special{pa 7128 4053}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 6967 4293 6847 4172
% 
\special{pn 8}%
\special{pa 6967 4293}%
\special{pa 6847 4172}%
\special{dt 0.045}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6973 4290 7013 4290 7013 4290 7013 4290
% 
\special{sh 1.000}%
\special{ia 6973 4290 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6973 4290 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6973 3279 7013 3279 7013 3279 7013 3279
% 
\special{sh 1.000}%
\special{ia 6973 3279 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6973 3279 40 40 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 6913 3766 6942 3976
% 
\special{pn 8}%
\special{pa 6913 3766}%
\special{pa 6942 3976}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 6918 3752 6971 3282
% 
\special{pn 8}%
\special{pa 6918 3752}%
\special{pa 6971 3282}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 7182 3790 7113 3937
% 
\special{pn 8}%
\special{pa 7182 3790}%
\special{pa 7113 3937}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 7182 3790 7063 3909
% 
\special{pn 8}%
\special{pa 7182 3790}%
\special{pa 7063 3909}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White  
% 4 6757 3777 6764 4338 7008 4293 6971 3281
% 
\special{pn 8}%
\special{ar 6757 3777 561 561 5.1197115 1.1180602}%
% STR 2 0 3 0 Black White  
% 4 6473 4745 6473 4806 5 0 0 0
% $H$
\put(64.7300,-48.0600){\makebox(0,0){$H$}}%
% LINE 2 0 3 0 Black White  
% 4 4353 4518 4414 4398 4353 4518 4353 4458
% 
\special{pn 8}%
\special{pa 4353 4518}%
\special{pa 4414 4398}%
\special{fp}%
\special{pa 4353 4518}%
\special{pa 4353 4458}%
\special{fp}%
% CIRCLE 2 0 3 1 Black White  
% 4 4347 4070 3785 4050 3820 4296 4831 4307
% 
\special{pn 8}%
\special{ar 4347 4070 562 562 0.4553490 2.7364719}%
% LINE 2 2 3 2 Black White  
% 2 3643 3788 4111 3919
% 
\special{pn 8}%
\special{pa 3643 3788}%
\special{pa 4111 3919}%
\special{dt 0.045}%
% LINE 2 2 3 3 Black White  
% 2 4804 3768 4834 3978
% 
\special{pn 8}%
\special{pa 4804 3768}%
\special{pa 4834 3978}%
\special{dt 0.045}%
% LINE 2 2 3 4 Black Black  
% 2 4297 3671 4415 4031
% 
\special{pn 8}%
\special{pa 4297 3671}%
\special{pa 4415 4031}%
\special{dt 0.045}%
% LINE 2 2 3 5 Black White  
% 2 4297 3680 4800 3757
% 
\special{pn 8}%
\special{pa 4297 3680}%
\special{pa 4800 3757}%
\special{dt 0.045}%
% LINE 2 2 3 6 Black White  
% 2 4575 3593 3994 3568
% 
\special{pn 8}%
\special{pa 4575 3593}%
\special{pa 3994 3568}%
\special{dt 0.045}%
% LINE 2 2 3 7 Black White  
% 2 3876 3788 4297 3670
% 
\special{pn 8}%
\special{pa 3876 3788}%
\special{pa 4297 3670}%
\special{dt 0.045}%
% LINE 2 2 3 8 Black White  
% 2 4575 3593 5074 3774
% 
\special{pn 8}%
\special{pa 4575 3593}%
\special{pa 5074 3774}%
\special{dt 0.045}%
% LINE 2 2 3 9 Black White  
% 2 4374 3437 4853 3284
% 
\special{pn 8}%
\special{pa 4374 3437}%
\special{pa 4853 3284}%
\special{dt 0.045}%
% LINE 2 2 3 10 Black White  
% 2 3989 3549 4354 3069
% 
\special{pn 8}%
\special{pa 3989 3549}%
\special{pa 4354 3069}%
\special{dt 0.045}%
% LINE 2 0 3 11 Black White  
% 2 5071 3792 5003 3939
% 
\special{pn 8}%
\special{pa 5071 3792}%
\special{pa 5003 3939}%
\special{fp}%
% LINE 2 0 3 12 Black White  
% 2 3875 3792 3836 4037
% 
\special{pn 8}%
\special{pa 3875 3792}%
\special{pa 3836 4037}%
\special{fp}%
% LINE 0 0 3 13 Black White  
% 2 4109 3919 4012 4017
% 
\special{pn 20}%
\special{pa 4109 3919}%
\special{pa 4012 4017}%
\special{fp}%
% LINE 2 0 3 14 Black White  
% 2 4592 3914 5071 3792
% 
\special{pn 8}%
\special{pa 4592 3914}%
\special{pa 5071 3792}%
\special{fp}%
% LINE 2 0 3 15 Black White  
% 2 4808 3753 4861 3284
% 
\special{pn 8}%
\special{pa 4808 3753}%
\special{pa 4861 3284}%
\special{fp}%
% LINE 2 0 3 16 Black White  
% 2 4587 3904 4573 3593
% 
\special{pn 8}%
\special{pa 4587 3904}%
\special{pa 4573 3593}%
\special{fp}%
% LINE 2 0 3 17 Black White  
% 2 4573 3578 4353 3079
% 
\special{pn 8}%
\special{pa 4573 3578}%
\special{pa 4353 3079}%
\special{fp}%
% LINE 2 0 3 18 Black White  
% 2 4373 3446 3846 3284
% 
\special{pn 8}%
\special{pa 4373 3446}%
\special{pa 3846 3284}%
\special{fp}%
% LINE 2 0 3 19 Black White  
% 2 3992 3568 3635 3778
% 
\special{pn 8}%
\special{pa 3992 3568}%
\special{pa 3635 3778}%
\special{fp}%
% LINE 2 0 3 20 Black White  
% 2 4295 3670 4369 3451
% 
\special{pn 8}%
\special{pa 4295 3670}%
\special{pa 4369 3451}%
\special{fp}%
% LINE 2 0 3 21 Black White  
% 2 3992 3553 4109 3904
% 
\special{pn 8}%
\special{pa 3992 3553}%
\special{pa 4109 3904}%
\special{fp}%
% LINE 2 0 3 22 Black White  
% 6 4860 4291 4860 4171 4860 4291 4739 4291 5017 4055 5017 4055
% 
\special{pn 8}%
\special{pa 4860 4291}%
\special{pa 4860 4171}%
\special{fp}%
\special{pa 4860 4291}%
\special{pa 4739 4291}%
\special{fp}%
\special{pa 5017 4055}%
\special{pa 5017 4055}%
\special{fp}%
% CIRCLE 2 0 0 23 Black Black  
% 4 4803 3757 4841 3757 4841 3757 4841 3757
% 
\special{sh 1.000}%
\special{ia 4803 3757 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4803 3757 38 38 0.0000000 6.2831853}%
% LINE 2 0 3 24 Black Black  
% 2 4593 3912 4115 3912
% 
\special{pn 8}%
\special{pa 4593 3912}%
\special{pa 4115 3912}%
\special{fp}%
% CIRCLE 2 0 0 25 Black Black  
% 4 4295 3671 4333 3671 4333 3671 4333 3671
% 
\special{sh 1.000}%
\special{ia 4295 3671 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4295 3671 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 0 26 Black Black  
% 4 3875 3791 3915 3791 3915 3791 3915 3791
% 
\special{sh 1.000}%
\special{ia 3875 3791 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3875 3791 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 27 Black White  
% 6 4803 3757 4573 3593 4587 3904 4803 3753 4803 3753 5065 3788
% 
\special{pn 20}%
\special{pa 4803 3757}%
\special{pa 4573 3593}%
\special{fp}%
\special{pa 4587 3904}%
\special{pa 4803 3753}%
\special{fp}%
\special{pa 4803 3753}%
\special{pa 5065 3788}%
\special{fp}%
% LINE 0 0 3 28 Black Black  
% 6 4369 3441 4587 3593 4299 3670 4578 3582 4578 3582 4856 3290
% 
\special{pn 20}%
\special{pa 4369 3441}%
\special{pa 4587 3593}%
\special{fp}%
\special{pa 4299 3670}%
\special{pa 4578 3582}%
\special{fp}%
\special{pa 4578 3582}%
\special{pa 4856 3290}%
\special{fp}%
% LINE 2 0 3 29 Black White  
% 2 3850 4294 3969 4294
% 
\special{pn 8}%
\special{pa 3850 4294}%
\special{pa 3969 4294}%
\special{fp}%
% LINE 2 0 3 30 Black White  
% 2 3850 4294 3850 4175
% 
\special{pn 8}%
\special{pa 3850 4294}%
\special{pa 3850 4175}%
\special{fp}%
% LINE 2 0 3 31 Black White  
% 2 3846 4231 3846 4231
% 
\special{pn 8}%
\special{pa 3846 4231}%
\special{pa 3846 4231}%
\special{fp}%
% LINE 2 0 3 32 Black White  
% 2 3846 4231 3846 4231
% 
\special{pn 8}%
\special{pa 3846 4231}%
\special{pa 3846 4231}%
\special{fp}%
% CIRCLE 2 0 0 33 Black Black  
% 4 3840 4290 3878 4290 3878 4290 3878 4290
% 
\special{sh 1.000}%
\special{ia 3840 4290 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3840 4290 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 0 34 Black Black  
% 4 4862 3281 4902 3281 4902 3281 4902 3281
% 
\special{sh 1.000}%
\special{ia 4862 3281 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4862 3281 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 35 Black Black  
% 4 3846 3279 3885 3279 3885 3279 3885 3279
% 
\special{sh 1.000}%
\special{ia 3846 3279 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3846 3279 39 39 0.0000000 6.2831853}%
% CIRCLE 0 0 3 36 Black Black  
% 4 4353 3791 4353 4509 4353 4509 4086 4456
% 
\special{pn 20}%
\special{ar 4353 3791 718 718 1.9525984 1.5707963}%
% LINE 0 0 3 37 Black White  
% 12 5073 3791 4951 3912 4353 4509 4353 4391 4593 3912 4713 4031 4115 3912 4235 4031 4856 4294 4738 4175 3852 4294 3972 4175
% 
\special{pn 20}%
\special{pa 5073 3791}%
\special{pa 4951 3912}%
\special{fp}%
\special{pa 4353 4509}%
\special{pa 4353 4391}%
\special{fp}%
\special{pa 4593 3912}%
\special{pa 4713 4031}%
\special{fp}%
\special{pa 4115 3912}%
\special{pa 4235 4031}%
\special{fp}%
\special{pa 4856 4294}%
\special{pa 4738 4175}%
\special{fp}%
\special{pa 3852 4294}%
\special{pa 3972 4175}%
\special{fp}%
% LINE 0 0 3 38 Black Black  
% 4 3997 3553 3997 3553 3997 3553 3858 3290
% 
\special{pn 20}%
\special{pa 3997 3553}%
\special{pa 3997 3553}%
\special{fp}%
\special{pa 3997 3553}%
\special{pa 3858 3290}%
\special{fp}%
% LINE 0 0 3 39 Black Black  
% 2 3875 3791 3997 3553
% 
\special{pn 20}%
\special{pa 3875 3791}%
\special{pa 3997 3553}%
\special{fp}%
% LINE 0 0 3 40 Black Black  
% 2 3875 3791 4115 3912
% 
\special{pn 20}%
\special{pa 3875 3791}%
\special{pa 4115 3912}%
\special{fp}%
% LINE 0 0 3 41 Black Black  
% 2 3875 3791 3637 3791
% 
\special{pn 20}%
\special{pa 3875 3791}%
\special{pa 3637 3791}%
\special{fp}%
% LINE 0 0 3 42 Black Black  
% 2 3987 3553 4373 3441
% 
\special{pn 20}%
\special{pa 3987 3553}%
\special{pa 4373 3441}%
\special{fp}%
% LINE 0 0 3 43 Black Black  
% 2 4373 3441 4353 3089
% 
\special{pn 20}%
\special{pa 4373 3441}%
\special{pa 4353 3089}%
\special{fp}%
% LINE 0 0 3 44 Black Black  
% 2 4295 3671 4115 3912
% 
\special{pn 20}%
\special{pa 4295 3671}%
\special{pa 4115 3912}%
\special{fp}%
% LINE 0 0 3 45 Black Black  
% 2 4295 3671 4593 3912
% 
\special{pn 20}%
\special{pa 4295 3671}%
\special{pa 4593 3912}%
\special{fp}%
% CIRCLE 2 0 0 46 Black Black  
% 4 4373 3431 4412 3431 4412 3431 4412 3431
% 
\special{sh 1.000}%
\special{ia 4373 3431 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4373 3431 39 39 0.0000000 6.2831853}%
% LINE 0 0 3 47 Black Black  
% 2 3992 3549 4299 3666
% 
\special{pn 20}%
\special{pa 3992 3549}%
\special{pa 4299 3666}%
\special{fp}%
% CIRCLE 2 0 0 48 Black Black  
% 4 4862 4293 4902 4293 4902 4293 4902 4293
% 
\special{sh 1.000}%
\special{ia 4862 4293 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4862 4293 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 3 49 Black White  
% 4 4349 3519 4910 3519 4865 3275 3856 3299
% 
\special{pn 8}%
\special{ar 4349 3519 561 561 3.5613216 5.8414778}%
% CIRCLE 2 0 3 50 Black White  
% 4 4648 3778 4652 4340 4898 4294 4861 3283
% 
\special{pn 8}%
\special{ar 4648 3778 562 562 5.1187428 1.1196286}%
% CIRCLE 2 0 3 51 Black White  
% 4 4072 3783 4066 4345 3858 3289 3822 4300
% 
\special{pn 8}%
\special{ar 4072 3783 562 562 2.0212048 4.3035948}%
% LINE 2 2 3 52 Black White  
% 2 3847 3290 3872 3792
% 
\special{pn 8}%
\special{pa 3847 3290}%
\special{pa 3872 3792}%
\special{dt 0.045}%
% CIRCLE 2 0 2 53 Black White  
% 4 5073 3791 5110 3791 5110 3791 5110 3791
% 
\special{sh 0}%
\special{ia 5073 3791 37 37 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5073 3791 37 37 0.0000000 6.2831853}%
% CIRCLE 2 0 2 54 Black White  
% 4 4353 3074 4394 3074 4394 3074 4394 3074
% 
\special{sh 0}%
\special{ia 4353 3074 41 41 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4353 3074 41 41 0.0000000 6.2831853}%
% CIRCLE 2 0 2 55 Black White  
% 4 3637 3791 3675 3791 3675 3791 3675 3791
% 
\special{sh 0}%
\special{ia 3637 3791 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3637 3791 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 2 56 Black White  
% 4 4593 3912 4633 3912 4633 3912 4633 3912
% 
\special{sh 0}%
\special{ia 4593 3912 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4593 3912 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 2 57 Black White  
% 4 4115 3912 4154 3912 4154 3912 4154 3912
% 
\special{sh 0}%
\special{ia 4115 3912 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4115 3912 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 58 Black White  
% 4 3997 3553 4035 3553 4035 3553 4035 3553
% 
\special{sh 0}%
\special{ia 3997 3553 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3997 3553 38 38 0.0000000 6.2831853}%
% LINE 2 0 3 59 Black White  
% 2 4353 4518 4295 4398
% 
\special{pn 8}%
\special{pa 4353 4518}%
\special{pa 4295 4398}%
\special{fp}%
% LINE 2 0 3 60 Black White  
% 4 4353 4518 4414 4398 4353 4518 4353 4458
% 
\special{pn 8}%
\special{pa 4353 4518}%
\special{pa 4414 4398}%
\special{fp}%
\special{pa 4353 4518}%
\special{pa 4353 4458}%
\special{fp}%
% CIRCLE 0 0 3 0 Black White  
% 4 4344 3782 5065 3782 3992 4661 4338 4661
% 
\special{pn 20}%
\special{ar 4344 3782 721 721 1.5776222 1.9516949}%
% STR 2 0 3 0 Black White  
% 4 4364 4748 4364 4807 5 0 0 0
% $T$
\put(43.6400,-48.0700){\makebox(0,0){$T$}}%
% LINE 2 0 3 0 Black White  
% 2 1639 3290 1664 3792
% 
\special{pn 8}%
\special{pa 1639 3290}%
\special{pa 1664 3792}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2149 4070 1587 4050 1622 4296 2633 4307
% 
\special{pn 8}%
\special{ar 2149 4070 562 562 0.4553490 2.7364719}%
% CIRCLE 0 0 3 0 Black White  
% 4 2137 3782 2859 3782 1786 4661 2132 4661
% 
\special{pn 20}%
\special{ar 2137 3782 722 722 1.5764845 1.9507141}%
% CIRCLE 0 2 3 0 Black White  
% 4 2137 3782 2859 3782 1786 4661 2132 4661
% 
\special{pn 20}%
\special{pn 20}%
\special{pa 2133 4504}%
\special{pa 2114 4504}%
\special{fp}%
\special{pa 2091 4503}%
\special{pa 2072 4501}%
\special{fp}%
\special{pa 2049 4499}%
\special{pa 2030 4496}%
\special{fp}%
\special{pa 2007 4492}%
\special{pa 1989 4489}%
\special{fp}%
\special{pa 1967 4484}%
\special{pa 1949 4479}%
\special{fp}%
\special{pa 1926 4472}%
\special{pa 1908 4467}%
\special{fp}%
\special{pa 1886 4459}%
\special{pa 1869 4453}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2656 4293 2696 4293 2696 4293 2696 4293
% 
\special{sh 1.000}%
\special{ia 2656 4293 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2656 4293 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2656 4293 2696 4293 2696 4293 2696 4293
% 
\special{sh 1.000}%
\special{ia 2656 4293 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2656 4293 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2087 3671 2387 3912
% 
\special{pn 20}%
\special{pa 2087 3671}%
\special{pa 2387 3912}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1669 3788 2087 3670
% 
\special{pn 8}%
\special{pa 1669 3788}%
\special{pa 2087 3670}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 3753 2655 3284
% 
\special{pn 8}%
\special{pa 2600 3753}%
\special{pa 2655 3284}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2367 3593 2863 3774
% 
\special{pn 8}%
\special{pa 2367 3593}%
\special{pa 2863 3774}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2381 3904 2367 3593
% 
\special{pn 8}%
\special{pa 2381 3904}%
\special{pa 2367 3593}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2367 3578 2147 3079
% 
\special{pn 8}%
\special{pa 2367 3578}%
\special{pa 2147 3079}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2167 3437 2645 3284
% 
\special{pn 8}%
\special{pa 2167 3437}%
\special{pa 2645 3284}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2367 3593 1786 3568
% 
\special{pn 8}%
\special{pa 2367 3593}%
\special{pa 1786 3568}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 6 2596 3757 2367 3593 2381 3904 2596 3753 2596 3753 2859 3788
% 
\special{pn 20}%
\special{pa 2596 3757}%
\special{pa 2367 3593}%
\special{fp}%
\special{pa 2381 3904}%
\special{pa 2596 3753}%
\special{fp}%
\special{pa 2596 3753}%
\special{pa 2859 3788}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 6 2161 3441 2381 3593 2093 3670 2371 3582 2371 3582 2650 3290
% 
\special{pn 20}%
\special{pa 2161 3441}%
\special{pa 2381 3593}%
\special{fp}%
\special{pa 2093 3670}%
\special{pa 2371 3582}%
\special{fp}%
\special{pa 2371 3582}%
\special{pa 2650 3290}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2656 3281 2696 3281 2696 3281 2696 3281
% 
\special{sh 1.000}%
\special{ia 2656 3281 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2656 3281 40 40 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2147 3791 2147 4509 2147 4509 1879 4456
% 
\special{pn 20}%
\special{ar 2147 3791 718 718 1.9538927 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2142 3519 2703 3519 2659 3275 1648 3299
% 
\special{pn 8}%
\special{ar 2142 3519 561 561 3.5605680 5.8422255}%
% CIRCLE 2 0 3 0 Black White  
% 4 2440 3778 2446 4340 2690 4294 2655 3283
% 
\special{pn 8}%
\special{ar 2440 3778 562 562 5.1221469 1.1196286}%
% LINE 0 0 3 0 Black White  
% 6 2596 3757 2367 3593 2381 3904 2596 3753 2596 3753 2859 3788
% 
\special{pn 20}%
\special{pa 2596 3757}%
\special{pa 2367 3593}%
\special{fp}%
\special{pa 2381 3904}%
\special{pa 2596 3753}%
\special{fp}%
\special{pa 2596 3753}%
\special{pa 2859 3788}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 6 2161 3441 2381 3593 2093 3670 2371 3582 2371 3582 2650 3290
% 
\special{pn 20}%
\special{pa 2161 3441}%
\special{pa 2381 3593}%
\special{fp}%
\special{pa 2093 3670}%
\special{pa 2371 3582}%
\special{fp}%
\special{pa 2371 3582}%
\special{pa 2650 3290}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2656 3281 2696 3281 2696 3281 2696 3281
% 
\special{sh 1.000}%
\special{ia 2656 3281 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2656 3281 40 40 0.0000000 6.2831853}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2147 3791 2147 4509 2147 4509 1879 4456
% 
\special{pn 20}%
\special{ar 2147 3791 718 718 1.9538927 1.5707963}%
% CIRCLE 2 0 3 0 Black White  
% 4 2142 3519 2703 3519 2659 3275 1648 3299
% 
\special{pn 8}%
\special{ar 2142 3519 561 561 3.5605680 5.8422255}%
% CIRCLE 2 0 3 0 Black White  
% 4 2440 3778 2446 4340 2690 4294 2655 3283
% 
\special{pn 8}%
\special{ar 2440 3778 562 562 5.1221469 1.1196286}%
% LINE 2 0 3 0 Black White  
% 2 2863 3792 2796 3939
% 
\special{pn 8}%
\special{pa 2863 3792}%
\special{pa 2796 3939}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2386 3914 2863 3792
% 
\special{pn 8}%
\special{pa 2386 3914}%
\special{pa 2863 3792}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2596 3768 2625 3978
% 
\special{pn 8}%
\special{pa 2596 3768}%
\special{pa 2625 3978}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2087 3680 2590 3757
% 
\special{pn 8}%
\special{pa 2087 3680}%
\special{pa 2590 3757}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2596 3757 2634 3757 2634 3757 2634 3757
% 
\special{sh 1.000}%
\special{ia 2596 3757 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2596 3757 38 38 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 12 2865 3791 2745 3912 2147 4509 2147 4391 2387 3912 2507 4031 1909 3912 2029 4031 2650 4294 2531 4175 1646 4294 1766 4175
% 
\special{pn 20}%
\special{pa 2865 3791}%
\special{pa 2745 3912}%
\special{fp}%
\special{pa 2147 4509}%
\special{pa 2147 4391}%
\special{fp}%
\special{pa 2387 3912}%
\special{pa 2507 4031}%
\special{fp}%
\special{pa 1909 3912}%
\special{pa 2029 4031}%
\special{fp}%
\special{pa 2650 4294}%
\special{pa 2531 4175}%
\special{fp}%
\special{pa 1646 4294}%
\special{pa 1766 4175}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2087 3671 2387 3912
% 
\special{pn 20}%
\special{pa 2087 3671}%
\special{pa 2387 3912}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2596 3757 2634 3757 2634 3757 2634 3757
% 
\special{sh 1.000}%
\special{ia 2596 3757 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2596 3757 38 38 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 12 2865 3791 2745 3912 2147 4509 2147 4391 2387 3912 2507 4031 1909 3912 2029 4031 2650 4294 2531 4175 1646 4294 1766 4175
% 
\special{pn 20}%
\special{pa 2865 3791}%
\special{pa 2745 3912}%
\special{fp}%
\special{pa 2147 4509}%
\special{pa 2147 4391}%
\special{fp}%
\special{pa 2387 3912}%
\special{pa 2507 4031}%
\special{fp}%
\special{pa 1909 3912}%
\special{pa 2029 4031}%
\special{fp}%
\special{pa 2650 4294}%
\special{pa 2531 4175}%
\special{fp}%
\special{pa 1646 4294}%
\special{pa 1766 4175}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2087 3671 1909 3912
% 
\special{pn 20}%
\special{pa 2087 3671}%
\special{pa 1909 3912}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1669 3791 1431 3791
% 
\special{pn 20}%
\special{pa 1669 3791}%
\special{pa 1431 3791}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1669 3791 1909 3912
% 
\special{pn 20}%
\special{pa 1669 3791}%
\special{pa 1909 3912}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1634 4290 1672 4290 1672 4290 1672 4290
% 
\special{sh 1.000}%
\special{ia 1634 4290 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1634 4290 38 38 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2087 3671 2208 4031
% 
\special{pn 8}%
\special{pa 2087 3671}%
\special{pa 2208 4031}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2147 4518 2208 4398 2147 4518 2147 4458
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2208 4398}%
\special{fp}%
\special{pa 2147 4518}%
\special{pa 2147 4458}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2147 4518 2087 4398
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2087 4398}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1639 4231 1639 4231
% 
\special{pn 8}%
\special{pa 1639 4231}%
\special{pa 1639 4231}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1644 4175
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1644 4175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1762 4294
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1762 4294}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2147 4518 2208 4398 2147 4518 2147 4458
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2208 4398}%
\special{fp}%
\special{pa 2147 4518}%
\special{pa 2147 4458}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2147 4518 2087 4398
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2087 4398}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1639 4231 1639 4231
% 
\special{pn 8}%
\special{pa 1639 4231}%
\special{pa 1639 4231}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1644 4175
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1644 4175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1762 4294
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1762 4294}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1669 3791 1709 3791 1709 3791 1709 3791
% 
\special{sh 1.000}%
\special{ia 1669 3791 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1669 3791 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2087 3671 2126 3671 2126 3671 2126 3671
% 
\special{sh 1.000}%
\special{ia 2087 3671 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2087 3671 39 39 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2387 3912 1909 3912
% 
\special{pn 8}%
\special{pa 2387 3912}%
\special{pa 1909 3912}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2652 4291 2652 4171 2652 4291 2533 4291 2811 4055 2811 4055
% 
\special{pn 8}%
\special{pa 2652 4291}%
\special{pa 2652 4171}%
\special{fp}%
\special{pa 2652 4291}%
\special{pa 2533 4291}%
\special{fp}%
\special{pa 2811 4055}%
\special{pa 2811 4055}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2656 4293 2696 4293 2696 4293 2696 4293
% 
\special{sh 1.000}%
\special{ia 2656 4293 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2656 4293 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2087 3671 1909 3912
% 
\special{pn 20}%
\special{pa 2087 3671}%
\special{pa 1909 3912}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1669 3791 1431 3791
% 
\special{pn 20}%
\special{pa 1669 3791}%
\special{pa 1431 3791}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1634 4290 1672 4290 1672 4290 1672 4290
% 
\special{sh 1.000}%
\special{ia 1634 4290 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1634 4290 38 38 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2087 3671 2208 4031
% 
\special{pn 8}%
\special{pa 2087 3671}%
\special{pa 2208 4031}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2147 4518 2208 4398 2147 4518 2147 4458
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2208 4398}%
\special{fp}%
\special{pa 2147 4518}%
\special{pa 2147 4458}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2147 4518 2087 4398
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2087 4398}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1639 4231 1639 4231
% 
\special{pn 8}%
\special{pa 1639 4231}%
\special{pa 1639 4231}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1644 4175
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1644 4175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1762 4294
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1762 4294}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2147 4518 2208 4398 2147 4518 2147 4458
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2208 4398}%
\special{fp}%
\special{pa 2147 4518}%
\special{pa 2147 4458}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2147 4518 2087 4398
% 
\special{pn 8}%
\special{pa 2147 4518}%
\special{pa 2087 4398}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1639 4231 1639 4231
% 
\special{pn 8}%
\special{pa 1639 4231}%
\special{pa 1639 4231}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1644 4175
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1644 4175}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1644 4294 1762 4294
% 
\special{pn 8}%
\special{pa 1644 4294}%
\special{pa 1762 4294}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1669 3791 1709 3791 1709 3791 1709 3791
% 
\special{sh 1.000}%
\special{ia 1669 3791 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1669 3791 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2087 3671 2126 3671 2126 3671 2126 3671
% 
\special{sh 1.000}%
\special{ia 2087 3671 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2087 3671 39 39 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 2387 3912 1909 3912
% 
\special{pn 8}%
\special{pa 2387 3912}%
\special{pa 1909 3912}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2652 4291 2652 4171 2652 4291 2533 4291 2811 4055 2811 4055
% 
\special{pn 8}%
\special{pa 2652 4291}%
\special{pa 2652 4171}%
\special{fp}%
\special{pa 2652 4291}%
\special{pa 2533 4291}%
\special{fp}%
\special{pa 2811 4055}%
\special{pa 2811 4055}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1902 3919 1805 4017
% 
\special{pn 20}%
\special{pa 1902 3919}%
\special{pa 1805 4017}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1669 3792 1629 4037
% 
\special{pn 8}%
\special{pa 1669 3792}%
\special{pa 1629 4037}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1434 3788 1902 3919
% 
\special{pn 8}%
\special{pa 1434 3788}%
\special{pa 1902 3919}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1864 3783 1859 4345 1651 3289 1616 4300
% 
\special{pn 8}%
\special{ar 1864 3783 562 562 2.0180647 4.3053005}%
% LINE 0 0 3 0 Black Black  
% 2 1786 3549 2093 3666
% 
\special{pn 20}%
\special{pa 1786 3549}%
\special{pa 2093 3666}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2167 3431 2205 3431 2205 3431 2205 3431
% 
\special{sh 1.000}%
\special{ia 2167 3431 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2167 3431 38 38 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2167 3441 2147 3089
% 
\special{pn 20}%
\special{pa 2167 3441}%
\special{pa 2147 3089}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1781 3553 2167 3441
% 
\special{pn 20}%
\special{pa 1781 3553}%
\special{pa 2167 3441}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1669 3791 1788 3553
% 
\special{pn 20}%
\special{pa 1669 3791}%
\special{pa 1788 3553}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 4 1788 3553 1788 3553 1788 3553 1651 3290
% 
\special{pn 20}%
\special{pa 1788 3553}%
\special{pa 1788 3553}%
\special{fp}%
\special{pa 1788 3553}%
\special{pa 1651 3290}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1639 3279 1679 3279 1679 3279 1679 3279
% 
\special{sh 1.000}%
\special{ia 1639 3279 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1639 3279 40 40 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1786 3553 1902 3904
% 
\special{pn 8}%
\special{pa 1786 3553}%
\special{pa 1902 3904}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1864 3783 1859 4345 1651 3289 1616 4300
% 
\special{pn 8}%
\special{ar 1864 3783 562 562 2.0180647 4.3053005}%
% LINE 0 0 3 0 Black Black  
% 2 1786 3549 2093 3666
% 
\special{pn 20}%
\special{pa 1786 3549}%
\special{pa 2093 3666}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2167 3431 2205 3431 2205 3431 2205 3431
% 
\special{sh 1.000}%
\special{ia 2167 3431 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2167 3431 38 38 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2167 3441 2147 3089
% 
\special{pn 20}%
\special{pa 2167 3441}%
\special{pa 2147 3089}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1781 3553 2167 3441
% 
\special{pn 20}%
\special{pa 1781 3553}%
\special{pa 2167 3441}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1639 3279 1679 3279 1679 3279 1679 3279
% 
\special{sh 1.000}%
\special{ia 1639 3279 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1639 3279 40 40 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1786 3553 1902 3904
% 
\special{pn 8}%
\special{pa 1786 3553}%
\special{pa 1902 3904}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2087 3670 2161 3451
% 
\special{pn 8}%
\special{pa 2087 3670}%
\special{pa 2161 3451}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1786 3568 1429 3778
% 
\special{pn 8}%
\special{pa 1786 3568}%
\special{pa 1429 3778}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1781 3549 2147 3069
% 
\special{pn 8}%
\special{pa 1781 3549}%
\special{pa 2147 3069}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2167 3446 1639 3284
% 
\special{pn 8}%
\special{pa 2167 3446}%
\special{pa 1639 3284}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2120 2369 2120 2535 5 0 0 0
% $y$
\put(21.2000,-25.3500){\makebox(0,0){$y$}}%
% CIRCLE 2 2 2 0 Black White  
% 4 7182 3790 7221 3790 7221 3790 7221 3790
% 
\special{sh 0}%
\special{ia 7182 3790 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{pn 8}%
\special{pa 7221 3790}%
\special{pa 7220 3798}%
\special{fp}%
\special{pa 7202 3823}%
\special{pa 7196 3826}%
\special{fp}%
\special{pa 7162 3824}%
\special{pa 7157 3820}%
\special{fp}%
\special{pa 7143 3791}%
\special{pa 7144 3783}%
\special{fp}%
\special{pa 7162 3757}%
\special{pa 7168 3754}%
\special{fp}%
\special{pa 7202 3756}%
\special{pa 7207 3760}%
\special{fp}%
\special{pa 7221 3790}%
\special{pa 7221 3790}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 4349 4509 4387 4509 4387 4509 4387 4509
% 
\special{sh 0}%
\special{ia 4349 4509 38 38 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4349 4509 38 38 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1788 3553 1827 3553 1827 3553 1827 3553
% 
\special{sh 0}%
\special{ia 1788 3553 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1788 3553 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 4578 3575 4617 3575 4617 3575 4617 3575
% 
\special{sh 0}%
\special{ia 4578 3575 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4578 3575 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1898 3908 1937 3908 1937 3908 1937 3908
% 
\special{sh 0}%
\special{ia 1898 3908 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1898 3908 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2383 3908 2422 3908 2422 3908 2422 3908
% 
\special{sh 0}%
\special{ia 2383 3908 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2383 3908 39 39 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2190 4110 2140 4110 2 0 0 0
% $\ldots$
\put(21.4000,-41.1000){\rotatebox{-90.0000}{\makebox(0,0)[lb]{$\ldots$}}}%
% STR 2 0 3 0 Black White  
% 4 4398 4110 4348 4110 2 0 0 0
% $\ldots$
\put(43.4800,-41.1000){\rotatebox{-90.0000}{\makebox(0,0)[lb]{$\ldots$}}}%
% LINE 2 2 3 0 Black White  
% 2 2145 2690 2145 3075
% 
\special{pn 8}%
\special{pa 2145 2690}%
\special{pa 2145 3075}%
\special{dt 0.045}%
% SPLINE 2 2 3 0 Black White  
% 4 1635 3275 1860 2880 2150 2685 2150 2685
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1635 3275}%
\special{pa 1638 3267}%
\special{fp}%
\special{pa 1653 3232}%
\special{pa 1657 3224}%
\special{fp}%
\special{pa 1672 3188}%
\special{pa 1675 3181}%
\special{fp}%
\special{pa 1691 3145}%
\special{pa 1694 3138}%
\special{fp}%
\special{pa 1711 3103}%
\special{pa 1714 3095}%
\special{fp}%
\special{pa 1732 3061}%
\special{pa 1736 3054}%
\special{fp}%
\special{pa 1755 3020}%
\special{pa 1759 3013}%
\special{fp}%
\special{pa 1780 2980}%
\special{pa 1785 2973}%
\special{fp}%
\special{pa 1808 2942}%
\special{pa 1813 2935}%
\special{fp}%
\special{pa 1837 2905}%
\special{pa 1843 2899}%
\special{fp}%
\special{pa 1870 2871}%
\special{pa 1876 2865}%
\special{fp}%
\special{pa 1904 2839}%
\special{pa 1911 2834}%
\special{fp}%
\special{pa 1941 2810}%
\special{pa 1948 2805}%
\special{fp}%
\special{pa 1980 2784}%
\special{pa 1987 2779}%
\special{fp}%
\special{pa 2020 2759}%
\special{pa 2027 2754}%
\special{fp}%
\special{pa 2060 2735}%
\special{pa 2068 2731}%
\special{fp}%
\special{pa 2102 2712}%
\special{pa 2109 2708}%
\special{fp}%
\special{pa 2143 2689}%
\special{pa 2150 2685}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 2665 3275 2440 2880 2150 2685 2150 2685
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2665 3275}%
\special{pa 2662 3267}%
\special{fp}%
\special{pa 2647 3232}%
\special{pa 2643 3224}%
\special{fp}%
\special{pa 2628 3188}%
\special{pa 2625 3181}%
\special{fp}%
\special{pa 2609 3145}%
\special{pa 2606 3138}%
\special{fp}%
\special{pa 2589 3103}%
\special{pa 2586 3095}%
\special{fp}%
\special{pa 2568 3061}%
\special{pa 2564 3054}%
\special{fp}%
\special{pa 2545 3020}%
\special{pa 2541 3013}%
\special{fp}%
\special{pa 2520 2980}%
\special{pa 2515 2973}%
\special{fp}%
\special{pa 2492 2942}%
\special{pa 2487 2935}%
\special{fp}%
\special{pa 2463 2905}%
\special{pa 2457 2899}%
\special{fp}%
\special{pa 2430 2871}%
\special{pa 2424 2865}%
\special{fp}%
\special{pa 2396 2839}%
\special{pa 2389 2834}%
\special{fp}%
\special{pa 2359 2810}%
\special{pa 2352 2805}%
\special{fp}%
\special{pa 2320 2784}%
\special{pa 2313 2779}%
\special{fp}%
\special{pa 2280 2759}%
\special{pa 2273 2754}%
\special{fp}%
\special{pa 2240 2735}%
\special{pa 2232 2731}%
\special{fp}%
\special{pa 2198 2712}%
\special{pa 2191 2708}%
\special{fp}%
\special{pa 2157 2689}%
\special{pa 2150 2685}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 1425 3790 1420 3335 1695 2870 2145 2690
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1425 3790}%
\special{pa 1424 3782}%
\special{fp}%
\special{pa 1420 3745}%
\special{pa 1419 3737}%
\special{fp}%
\special{pa 1416 3700}%
\special{pa 1415 3692}%
\special{fp}%
\special{pa 1411 3655}%
\special{pa 1411 3647}%
\special{fp}%
\special{pa 1408 3610}%
\special{pa 1407 3602}%
\special{fp}%
\special{pa 1405 3565}%
\special{pa 1405 3557}%
\special{fp}%
\special{pa 1405 3520}%
\special{pa 1404 3512}%
\special{fp}%
\special{pa 1405 3475}%
\special{pa 1405 3467}%
\special{fp}%
\special{pa 1408 3430}%
\special{pa 1408 3422}%
\special{fp}%
\special{pa 1413 3385}%
\special{pa 1414 3377}%
\special{fp}%
\special{pa 1419 3341}%
\special{pa 1421 3333}%
\special{fp}%
\special{pa 1428 3297}%
\special{pa 1430 3289}%
\special{fp}%
\special{pa 1440 3253}%
\special{pa 1443 3245}%
\special{fp}%
\special{pa 1455 3210}%
\special{pa 1458 3203}%
\special{fp}%
\special{pa 1471 3168}%
\special{pa 1474 3161}%
\special{fp}%
\special{pa 1490 3127}%
\special{pa 1493 3120}%
\special{fp}%
\special{pa 1511 3087}%
\special{pa 1515 3080}%
\special{fp}%
\special{pa 1534 3049}%
\special{pa 1538 3042}%
\special{fp}%
\special{pa 1559 3011}%
\special{pa 1564 3005}%
\special{fp}%
\special{pa 1587 2976}%
\special{pa 1592 2969}%
\special{fp}%
\special{pa 1616 2941}%
\special{pa 1622 2935}%
\special{fp}%
\special{pa 1649 2910}%
\special{pa 1654 2904}%
\special{fp}%
\special{pa 1682 2880}%
\special{pa 1689 2875}%
\special{fp}%
\special{pa 1718 2853}%
\special{pa 1725 2848}%
\special{fp}%
\special{pa 1756 2829}%
\special{pa 1763 2825}%
\special{fp}%
\special{pa 1796 2807}%
\special{pa 1803 2803}%
\special{fp}%
\special{pa 1837 2787}%
\special{pa 1844 2784}%
\special{fp}%
\special{pa 1878 2770}%
\special{pa 1886 2767}%
\special{fp}%
\special{pa 1921 2755}%
\special{pa 1928 2752}%
\special{fp}%
\special{pa 1963 2740}%
\special{pa 1971 2738}%
\special{fp}%
\special{pa 2007 2727}%
\special{pa 2014 2725}%
\special{fp}%
\special{pa 2050 2715}%
\special{pa 2058 2713}%
\special{fp}%
\special{pa 2094 2703}%
\special{pa 2101 2701}%
\special{fp}%
\special{pa 2137 2692}%
\special{pa 2145 2690}%
\special{fp}%
% SPLINE 2 2 3 0 Black White  
% 4 2870 3795 2875 3340 2600 2875 2150 2695
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2870 3795}%
\special{pa 2871 3787}%
\special{fp}%
\special{pa 2875 3750}%
\special{pa 2876 3742}%
\special{fp}%
\special{pa 2879 3705}%
\special{pa 2880 3697}%
\special{fp}%
\special{pa 2884 3660}%
\special{pa 2884 3652}%
\special{fp}%
\special{pa 2887 3615}%
\special{pa 2888 3607}%
\special{fp}%
\special{pa 2890 3570}%
\special{pa 2890 3562}%
\special{fp}%
\special{pa 2890 3525}%
\special{pa 2891 3517}%
\special{fp}%
\special{pa 2890 3480}%
\special{pa 2890 3472}%
\special{fp}%
\special{pa 2887 3435}%
\special{pa 2887 3427}%
\special{fp}%
\special{pa 2882 3390}%
\special{pa 2881 3382}%
\special{fp}%
\special{pa 2876 3346}%
\special{pa 2874 3338}%
\special{fp}%
\special{pa 2867 3302}%
\special{pa 2865 3294}%
\special{fp}%
\special{pa 2855 3258}%
\special{pa 2852 3250}%
\special{fp}%
\special{pa 2840 3215}%
\special{pa 2837 3208}%
\special{fp}%
\special{pa 2824 3173}%
\special{pa 2821 3166}%
\special{fp}%
\special{pa 2805 3132}%
\special{pa 2802 3125}%
\special{fp}%
\special{pa 2784 3092}%
\special{pa 2780 3085}%
\special{fp}%
\special{pa 2761 3054}%
\special{pa 2757 3047}%
\special{fp}%
\special{pa 2736 3016}%
\special{pa 2731 3010}%
\special{fp}%
\special{pa 2708 2981}%
\special{pa 2703 2974}%
\special{fp}%
\special{pa 2679 2946}%
\special{pa 2673 2940}%
\special{fp}%
\special{pa 2646 2915}%
\special{pa 2641 2909}%
\special{fp}%
\special{pa 2613 2885}%
\special{pa 2606 2880}%
\special{fp}%
\special{pa 2577 2858}%
\special{pa 2570 2853}%
\special{fp}%
\special{pa 2539 2834}%
\special{pa 2532 2830}%
\special{fp}%
\special{pa 2499 2812}%
\special{pa 2492 2808}%
\special{fp}%
\special{pa 2458 2792}%
\special{pa 2451 2789}%
\special{fp}%
\special{pa 2417 2775}%
\special{pa 2409 2772}%
\special{fp}%
\special{pa 2374 2760}%
\special{pa 2367 2757}%
\special{fp}%
\special{pa 2332 2745}%
\special{pa 2324 2743}%
\special{fp}%
\special{pa 2288 2732}%
\special{pa 2281 2730}%
\special{fp}%
\special{pa 2245 2720}%
\special{pa 2237 2718}%
\special{fp}%
\special{pa 2201 2708}%
\special{pa 2194 2706}%
\special{fp}%
\special{pa 2158 2697}%
\special{pa 2150 2695}%
\special{fp}%
% SPLINE 2 2 3 0 Black Black  
% 8 1625 4295 1380 4175 1200 3865 1155 3520 1265 3140 1500 2890 1780 2745 2150 2690
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1625 4295}%
\special{pa 1617 4292}%
\special{fp}%
\special{pa 1582 4279}%
\special{pa 1575 4276}%
\special{fp}%
\special{pa 1540 4263}%
\special{pa 1532 4260}%
\special{fp}%
\special{pa 1498 4245}%
\special{pa 1490 4242}%
\special{fp}%
\special{pa 1457 4225}%
\special{pa 1450 4221}%
\special{fp}%
\special{pa 1417 4202}%
\special{pa 1411 4198}%
\special{fp}%
\special{pa 1381 4175}%
\special{pa 1375 4170}%
\special{fp}%
\special{pa 1347 4144}%
\special{pa 1342 4138}%
\special{fp}%
\special{pa 1318 4110}%
\special{pa 1313 4103}%
\special{fp}%
\special{pa 1291 4073}%
\special{pa 1287 4066}%
\special{fp}%
\special{pa 1268 4033}%
\special{pa 1264 4026}%
\special{fp}%
\special{pa 1247 3993}%
\special{pa 1244 3985}%
\special{fp}%
\special{pa 1230 3951}%
\special{pa 1227 3943}%
\special{fp}%
\special{pa 1214 3908}%
\special{pa 1211 3900}%
\special{fp}%
\special{pa 1200 3865}%
\special{pa 1197 3857}%
\special{fp}%
\special{pa 1188 3821}%
\special{pa 1186 3813}%
\special{fp}%
\special{pa 1177 3776}%
\special{pa 1175 3768}%
\special{fp}%
\special{pa 1168 3732}%
\special{pa 1167 3724}%
\special{fp}%
\special{pa 1162 3687}%
\special{pa 1160 3678}%
\special{fp}%
\special{pa 1157 3641}%
\special{pa 1156 3633}%
\special{fp}%
\special{pa 1155 3596}%
\special{pa 1155 3588}%
\special{fp}%
\special{pa 1154 3550}%
\special{pa 1154 3542}%
\special{fp}%
\special{pa 1156 3505}%
\special{pa 1157 3497}%
\special{fp}%
\special{pa 1160 3459}%
\special{pa 1161 3451}%
\special{fp}%
\special{pa 1167 3414}%
\special{pa 1168 3406}%
\special{fp}%
\special{pa 1175 3369}%
\special{pa 1177 3362}%
\special{fp}%
\special{pa 1187 3325}%
\special{pa 1189 3317}%
\special{fp}%
\special{pa 1200 3282}%
\special{pa 1203 3274}%
\special{fp}%
\special{pa 1216 3239}%
\special{pa 1219 3232}%
\special{fp}%
\special{pa 1234 3197}%
\special{pa 1238 3190}%
\special{fp}%
\special{pa 1256 3157}%
\special{pa 1260 3150}%
\special{fp}%
\special{pa 1279 3118}%
\special{pa 1284 3111}%
\special{fp}%
\special{pa 1305 3080}%
\special{pa 1310 3074}%
\special{fp}%
\special{pa 1333 3044}%
\special{pa 1338 3038}%
\special{fp}%
\special{pa 1363 3010}%
\special{pa 1369 3004}%
\special{fp}%
\special{pa 1395 2978}%
\special{pa 1401 2972}%
\special{fp}%
\special{pa 1429 2947}%
\special{pa 1435 2942}%
\special{fp}%
\special{pa 1464 2918}%
\special{pa 1470 2913}%
\special{fp}%
\special{pa 1500 2890}%
\special{pa 1506 2885}%
\special{fp}%
\special{pa 1537 2864}%
\special{pa 1544 2859}%
\special{fp}%
\special{pa 1576 2839}%
\special{pa 1583 2835}%
\special{fp}%
\special{pa 1615 2816}%
\special{pa 1622 2812}%
\special{fp}%
\special{pa 1655 2795}%
\special{pa 1663 2792}%
\special{fp}%
\special{pa 1697 2776}%
\special{pa 1704 2773}%
\special{fp}%
\special{pa 1739 2759}%
\special{pa 1747 2756}%
\special{fp}%
\special{pa 1782 2745}%
\special{pa 1790 2742}%
\special{fp}%
\special{pa 1826 2732}%
\special{pa 1834 2730}%
\special{fp}%
\special{pa 1871 2722}%
\special{pa 1878 2721}%
\special{fp}%
\special{pa 1915 2714}%
\special{pa 1923 2712}%
\special{fp}%
\special{pa 1960 2708}%
\special{pa 1968 2707}%
\special{fp}%
\special{pa 2006 2702}%
\special{pa 2014 2701}%
\special{fp}%
\special{pa 2051 2698}%
\special{pa 2059 2697}%
\special{fp}%
\special{pa 2096 2694}%
\special{pa 2105 2693}%
\special{fp}%
\special{pa 2142 2691}%
\special{pa 2150 2690}%
\special{fp}%
% SPLINE 2 2 3 0 Black Black  
% 8 2675 4295 2920 4175 3100 3865 3145 3520 3035 3140 2800 2890 2520 2745 2150 2690
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2675 4295}%
\special{pa 2683 4292}%
\special{fp}%
\special{pa 2718 4279}%
\special{pa 2725 4276}%
\special{fp}%
\special{pa 2760 4263}%
\special{pa 2768 4260}%
\special{fp}%
\special{pa 2802 4245}%
\special{pa 2810 4242}%
\special{fp}%
\special{pa 2843 4225}%
\special{pa 2850 4221}%
\special{fp}%
\special{pa 2883 4202}%
\special{pa 2889 4198}%
\special{fp}%
\special{pa 2919 4175}%
\special{pa 2925 4170}%
\special{fp}%
\special{pa 2953 4144}%
\special{pa 2958 4138}%
\special{fp}%
\special{pa 2982 4110}%
\special{pa 2987 4103}%
\special{fp}%
\special{pa 3009 4073}%
\special{pa 3013 4066}%
\special{fp}%
\special{pa 3032 4033}%
\special{pa 3036 4026}%
\special{fp}%
\special{pa 3053 3993}%
\special{pa 3056 3985}%
\special{fp}%
\special{pa 3070 3951}%
\special{pa 3073 3943}%
\special{fp}%
\special{pa 3086 3908}%
\special{pa 3089 3900}%
\special{fp}%
\special{pa 3100 3865}%
\special{pa 3103 3857}%
\special{fp}%
\special{pa 3112 3821}%
\special{pa 3114 3813}%
\special{fp}%
\special{pa 3123 3776}%
\special{pa 3125 3768}%
\special{fp}%
\special{pa 3132 3732}%
\special{pa 3133 3724}%
\special{fp}%
\special{pa 3138 3687}%
\special{pa 3140 3678}%
\special{fp}%
\special{pa 3143 3641}%
\special{pa 3144 3633}%
\special{fp}%
\special{pa 3145 3596}%
\special{pa 3145 3588}%
\special{fp}%
\special{pa 3146 3550}%
\special{pa 3146 3542}%
\special{fp}%
\special{pa 3144 3505}%
\special{pa 3143 3497}%
\special{fp}%
\special{pa 3140 3459}%
\special{pa 3139 3451}%
\special{fp}%
\special{pa 3133 3414}%
\special{pa 3132 3406}%
\special{fp}%
\special{pa 3125 3369}%
\special{pa 3123 3362}%
\special{fp}%
\special{pa 3113 3325}%
\special{pa 3111 3317}%
\special{fp}%
\special{pa 3100 3282}%
\special{pa 3097 3274}%
\special{fp}%
\special{pa 3084 3239}%
\special{pa 3081 3232}%
\special{fp}%
\special{pa 3066 3197}%
\special{pa 3062 3190}%
\special{fp}%
\special{pa 3044 3157}%
\special{pa 3040 3150}%
\special{fp}%
\special{pa 3021 3118}%
\special{pa 3016 3111}%
\special{fp}%
\special{pa 2995 3080}%
\special{pa 2990 3074}%
\special{fp}%
\special{pa 2967 3044}%
\special{pa 2962 3038}%
\special{fp}%
\special{pa 2937 3010}%
\special{pa 2931 3004}%
\special{fp}%
\special{pa 2905 2978}%
\special{pa 2899 2972}%
\special{fp}%
\special{pa 2871 2947}%
\special{pa 2865 2942}%
\special{fp}%
\special{pa 2836 2918}%
\special{pa 2830 2913}%
\special{fp}%
\special{pa 2800 2890}%
\special{pa 2794 2885}%
\special{fp}%
\special{pa 2763 2864}%
\special{pa 2756 2859}%
\special{fp}%
\special{pa 2724 2839}%
\special{pa 2717 2835}%
\special{fp}%
\special{pa 2685 2816}%
\special{pa 2678 2812}%
\special{fp}%
\special{pa 2645 2795}%
\special{pa 2637 2792}%
\special{fp}%
\special{pa 2603 2776}%
\special{pa 2596 2773}%
\special{fp}%
\special{pa 2561 2759}%
\special{pa 2553 2756}%
\special{fp}%
\special{pa 2518 2745}%
\special{pa 2510 2742}%
\special{fp}%
\special{pa 2474 2732}%
\special{pa 2466 2730}%
\special{fp}%
\special{pa 2429 2722}%
\special{pa 2422 2721}%
\special{fp}%
\special{pa 2385 2714}%
\special{pa 2377 2712}%
\special{fp}%
\special{pa 2340 2708}%
\special{pa 2332 2707}%
\special{fp}%
\special{pa 2294 2702}%
\special{pa 2286 2701}%
\special{fp}%
\special{pa 2249 2698}%
\special{pa 2241 2697}%
\special{fp}%
\special{pa 2204 2694}%
\special{pa 2195 2693}%
\special{fp}%
\special{pa 2158 2691}%
\special{pa 2150 2690}%
\special{fp}%
% SPLINE 2 2 3 0 Black Black  
% 9 2145 4515 1495 4370 1130 4075 1010 3750 1015 3400 1200 3045 1460 2840 1740 2715 2150 2700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2145 4515}%
\special{pa 2137 4514}%
\special{fp}%
\special{pa 2100 4509}%
\special{pa 2092 4508}%
\special{fp}%
\special{pa 2055 4505}%
\special{pa 2047 4504}%
\special{fp}%
\special{pa 2011 4499}%
\special{pa 2003 4498}%
\special{fp}%
\special{pa 1966 4493}%
\special{pa 1958 4492}%
\special{fp}%
\special{pa 1921 4486}%
\special{pa 1913 4485}%
\special{fp}%
\special{pa 1877 4479}%
\special{pa 1869 4478}%
\special{fp}%
\special{pa 1832 4471}%
\special{pa 1824 4470}%
\special{fp}%
\special{pa 1788 4463}%
\special{pa 1780 4461}%
\special{fp}%
\special{pa 1744 4453}%
\special{pa 1736 4451}%
\special{fp}%
\special{pa 1700 4442}%
\special{pa 1692 4440}%
\special{fp}%
\special{pa 1657 4430}%
\special{pa 1649 4428}%
\special{fp}%
\special{pa 1614 4417}%
\special{pa 1606 4414}%
\special{fp}%
\special{pa 1571 4401}%
\special{pa 1564 4398}%
\special{fp}%
\special{pa 1529 4385}%
\special{pa 1522 4382}%
\special{fp}%
\special{pa 1488 4366}%
\special{pa 1481 4363}%
\special{fp}%
\special{pa 1447 4346}%
\special{pa 1440 4343}%
\special{fp}%
\special{pa 1408 4325}%
\special{pa 1401 4321}%
\special{fp}%
\special{pa 1369 4302}%
\special{pa 1362 4298}%
\special{fp}%
\special{pa 1332 4277}%
\special{pa 1325 4272}%
\special{fp}%
\special{pa 1295 4250}%
\special{pa 1289 4245}%
\special{fp}%
\special{pa 1260 4221}%
\special{pa 1254 4216}%
\special{fp}%
\special{pa 1227 4191}%
\special{pa 1221 4186}%
\special{fp}%
\special{pa 1196 4158}%
\special{pa 1191 4152}%
\special{fp}%
\special{pa 1166 4124}%
\special{pa 1161 4118}%
\special{fp}%
\special{pa 1139 4088}%
\special{pa 1135 4082}%
\special{fp}%
\special{pa 1115 4050}%
\special{pa 1111 4043}%
\special{fp}%
\special{pa 1093 4011}%
\special{pa 1089 4004}%
\special{fp}%
\special{pa 1074 3970}%
\special{pa 1070 3963}%
\special{fp}%
\special{pa 1057 3928}%
\special{pa 1054 3921}%
\special{fp}%
\special{pa 1042 3886}%
\special{pa 1040 3878}%
\special{fp}%
\special{pa 1030 3842}%
\special{pa 1028 3834}%
\special{fp}%
\special{pa 1019 3798}%
\special{pa 1018 3790}%
\special{fp}%
\special{pa 1011 3754}%
\special{pa 1009 3746}%
\special{fp}%
\special{pa 1004 3709}%
\special{pa 1003 3701}%
\special{fp}%
\special{pa 999 3665}%
\special{pa 999 3657}%
\special{fp}%
\special{pa 997 3619}%
\special{pa 996 3611}%
\special{fp}%
\special{pa 995 3574}%
\special{pa 995 3566}%
\special{fp}%
\special{pa 997 3529}%
\special{pa 998 3521}%
\special{fp}%
\special{pa 1001 3484}%
\special{pa 1001 3476}%
\special{fp}%
\special{pa 1007 3440}%
\special{pa 1008 3432}%
\special{fp}%
\special{pa 1016 3396}%
\special{pa 1018 3388}%
\special{fp}%
\special{pa 1028 3352}%
\special{pa 1030 3344}%
\special{fp}%
\special{pa 1042 3309}%
\special{pa 1045 3302}%
\special{fp}%
\special{pa 1058 3267}%
\special{pa 1062 3260}%
\special{fp}%
\special{pa 1077 3226}%
\special{pa 1081 3219}%
\special{fp}%
\special{pa 1099 3186}%
\special{pa 1103 3179}%
\special{fp}%
\special{pa 1122 3148}%
\special{pa 1126 3141}%
\special{fp}%
\special{pa 1148 3111}%
\special{pa 1152 3104}%
\special{fp}%
\special{pa 1175 3075}%
\special{pa 1180 3068}%
\special{fp}%
\special{pa 1204 3040}%
\special{pa 1209 3034}%
\special{fp}%
\special{pa 1235 3008}%
\special{pa 1241 3002}%
\special{fp}%
\special{pa 1268 2977}%
\special{pa 1274 2972}%
\special{fp}%
\special{pa 1303 2949}%
\special{pa 1310 2944}%
\special{fp}%
\special{pa 1339 2921}%
\special{pa 1345 2916}%
\special{fp}%
\special{pa 1375 2894}%
\special{pa 1382 2890}%
\special{fp}%
\special{pa 1413 2869}%
\special{pa 1420 2865}%
\special{fp}%
\special{pa 1451 2846}%
\special{pa 1458 2841}%
\special{fp}%
\special{pa 1490 2822}%
\special{pa 1497 2818}%
\special{fp}%
\special{pa 1529 2800}%
\special{pa 1537 2797}%
\special{fp}%
\special{pa 1570 2780}%
\special{pa 1577 2776}%
\special{fp}%
\special{pa 1610 2760}%
\special{pa 1618 2757}%
\special{fp}%
\special{pa 1652 2743}%
\special{pa 1659 2740}%
\special{fp}%
\special{pa 1695 2728}%
\special{pa 1702 2726}%
\special{fp}%
\special{pa 1738 2716}%
\special{pa 1746 2714}%
\special{fp}%
\special{pa 1782 2706}%
\special{pa 1790 2705}%
\special{fp}%
\special{pa 1827 2699}%
\special{pa 1835 2698}%
\special{fp}%
\special{pa 1872 2695}%
\special{pa 1880 2695}%
\special{fp}%
\special{pa 1917 2693}%
\special{pa 1925 2692}%
\special{fp}%
\special{pa 1962 2692}%
\special{pa 1970 2692}%
\special{fp}%
\special{pa 2007 2693}%
\special{pa 2015 2693}%
\special{fp}%
\special{pa 2052 2694}%
\special{pa 2060 2695}%
\special{fp}%
\special{pa 2097 2697}%
\special{pa 2105 2697}%
\special{fp}%
\special{pa 2142 2699}%
\special{pa 2150 2700}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2145 2690 2184 2690 2184 2690 2184 2690
% 
\special{sh 0}%
\special{ia 2145 2690 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2145 2690 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2873 3793 2912 3793 2912 3793 2912 3793
% 
\special{sh 0}%
\special{ia 2873 3793 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2873 3793 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1433 3788 1472 3788 1472 3788 1472 3788
% 
\special{sh 0}%
\special{ia 1433 3788 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1433 3788 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2368 3578 2407 3578 2407 3578 2407 3578
% 
\special{sh 0}%
\special{ia 2368 3578 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2368 3578 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2143 4503 2182 4503 2182 4503 2182 4503
% 
\special{sh 0}%
\special{ia 2143 4503 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2143 4503 39 39 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2148 3078 2187 3078 2187 3078 2187 3078
% 
\special{sh 0}%
\special{ia 2148 3078 39 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2148 3078 39 39 0.0000000 6.2831853}%
\end{picture}}%


==> 5ordered3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(21.1200,20.5100)(9.9700,-27.4200)%
% LINE 2 0 3 0 Black White  
% 16 2140 1932 1650 1442 1443 1923 2135 1249 2135 1249 2823 1932 2135 1927 2621 1451 2131 1923 1641 2417 1443 1937 2135 2629 2135 2629 2818 1932 2131 1932 2621 2417
% 
\special{pn 8}%
\special{pa 2140 1932}%
\special{pa 1650 1442}%
\special{fp}%
\special{pa 1443 1923}%
\special{pa 2135 1249}%
\special{fp}%
\special{pa 2135 1249}%
\special{pa 2823 1932}%
\special{fp}%
\special{pa 2135 1927}%
\special{pa 2621 1451}%
\special{fp}%
\special{pa 2131 1923}%
\special{pa 1641 2417}%
\special{fp}%
\special{pa 1443 1937}%
\special{pa 2135 2629}%
\special{fp}%
\special{pa 2135 2629}%
\special{pa 2818 1932}%
\special{fp}%
\special{pa 2131 1932}%
\special{pa 2621 2417}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 4 1631 2425 1942 2703 2305 2708 2621 2439
% 
\special{pn 8}%
\special{pa 1631 2425}%
\special{pa 1652 2451}%
\special{pa 1673 2476}%
\special{pa 1695 2502}%
\special{pa 1716 2527}%
\special{pa 1738 2551}%
\special{pa 1784 2597}%
\special{pa 1808 2618}%
\special{pa 1833 2638}%
\special{pa 1858 2657}%
\special{pa 1885 2674}%
\special{pa 1912 2689}%
\special{pa 1941 2703}%
\special{pa 1971 2714}%
\special{pa 2002 2723}%
\special{pa 2034 2730}%
\special{pa 2067 2735}%
\special{pa 2100 2738}%
\special{pa 2133 2739}%
\special{pa 2166 2738}%
\special{pa 2199 2735}%
\special{pa 2231 2729}%
\special{pa 2263 2722}%
\special{pa 2294 2712}%
\special{pa 2323 2700}%
\special{pa 2352 2687}%
\special{pa 2379 2671}%
\special{pa 2405 2654}%
\special{pa 2431 2635}%
\special{pa 2479 2593}%
\special{pa 2503 2570}%
\special{pa 2525 2547}%
\special{pa 2548 2523}%
\special{pa 2592 2473}%
\special{pa 2613 2448}%
\special{pa 2621 2439}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 2135 752 1466 912 1155 1228 1014 1676 1038 2147 1320 2495 1805 2656 2126 2637
% 
\special{pn 8}%
\special{pa 2135 752}%
\special{pa 2069 758}%
\special{pa 2036 762}%
\special{pa 2003 765}%
\special{pa 1971 769}%
\special{pa 1938 773}%
\special{pa 1906 777}%
\special{pa 1873 782}%
\special{pa 1809 792}%
\special{pa 1778 799}%
\special{pa 1746 806}%
\special{pa 1715 813}%
\special{pa 1684 821}%
\special{pa 1654 830}%
\special{pa 1624 840}%
\special{pa 1594 851}%
\special{pa 1536 875}%
\special{pa 1508 889}%
\special{pa 1480 904}%
\special{pa 1452 920}%
\special{pa 1425 938}%
\special{pa 1399 956}%
\special{pa 1373 976}%
\special{pa 1348 996}%
\special{pa 1324 1018}%
\special{pa 1301 1040}%
\special{pa 1278 1063}%
\special{pa 1256 1087}%
\special{pa 1235 1112}%
\special{pa 1215 1138}%
\special{pa 1196 1164}%
\special{pa 1178 1191}%
\special{pa 1161 1218}%
\special{pa 1145 1246}%
\special{pa 1130 1274}%
\special{pa 1116 1303}%
\special{pa 1103 1332}%
\special{pa 1091 1362}%
\special{pa 1080 1392}%
\special{pa 1070 1422}%
\special{pa 1052 1484}%
\special{pa 1044 1515}%
\special{pa 1030 1579}%
\special{pa 1024 1611}%
\special{pa 1014 1675}%
\special{pa 1010 1708}%
\special{pa 1006 1740}%
\special{pa 1002 1773}%
\special{pa 1000 1806}%
\special{pa 998 1838}%
\special{pa 997 1871}%
\special{pa 997 1904}%
\special{pa 998 1936}%
\special{pa 1000 1968}%
\special{pa 1003 2000}%
\special{pa 1008 2032}%
\special{pa 1014 2063}%
\special{pa 1021 2094}%
\special{pa 1030 2124}%
\special{pa 1041 2154}%
\special{pa 1053 2183}%
\special{pa 1066 2212}%
\special{pa 1098 2268}%
\special{pa 1116 2295}%
\special{pa 1135 2321}%
\special{pa 1177 2371}%
\special{pa 1200 2395}%
\special{pa 1224 2418}%
\special{pa 1248 2440}%
\special{pa 1273 2461}%
\special{pa 1300 2480}%
\special{pa 1326 2499}%
\special{pa 1354 2517}%
\special{pa 1382 2534}%
\special{pa 1411 2550}%
\special{pa 1469 2578}%
\special{pa 1499 2590}%
\special{pa 1530 2602}%
\special{pa 1560 2612}%
\special{pa 1591 2621}%
\special{pa 1623 2629}%
\special{pa 1654 2637}%
\special{pa 1686 2643}%
\special{pa 1718 2648}%
\special{pa 1750 2652}%
\special{pa 1782 2655}%
\special{pa 1846 2657}%
\special{pa 1877 2657}%
\special{pa 1941 2655}%
\special{pa 1973 2653}%
\special{pa 2037 2647}%
\special{pa 2069 2643}%
\special{pa 2101 2640}%
\special{pa 2126 2637}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 6 2140 752 2847 1110 3073 1558 3101 1944 2965 2269 2635 2425
% 
\special{pn 20}%
\special{pa 2140 752}%
\special{pa 2204 772}%
\special{pa 2237 783}%
\special{pa 2269 793}%
\special{pa 2300 804}%
\special{pa 2332 814}%
\special{pa 2364 825}%
\special{pa 2395 837}%
\special{pa 2426 848}%
\special{pa 2456 861}%
\special{pa 2487 873}%
\special{pa 2517 886}%
\special{pa 2546 899}%
\special{pa 2575 913}%
\special{pa 2631 943}%
\special{pa 2659 959}%
\special{pa 2711 993}%
\special{pa 2737 1011}%
\special{pa 2761 1030}%
\special{pa 2785 1050}%
\special{pa 2808 1071}%
\special{pa 2831 1093}%
\special{pa 2852 1115}%
\special{pa 2872 1139}%
\special{pa 2892 1164}%
\special{pa 2911 1190}%
\special{pa 2929 1216}%
\special{pa 2946 1243}%
\special{pa 2962 1271}%
\special{pa 2977 1300}%
\special{pa 2991 1329}%
\special{pa 3005 1359}%
\special{pa 3018 1389}%
\special{pa 3030 1420}%
\special{pa 3041 1450}%
\special{pa 3051 1481}%
\special{pa 3061 1513}%
\special{pa 3077 1575}%
\special{pa 3084 1607}%
\special{pa 3091 1638}%
\special{pa 3101 1702}%
\special{pa 3104 1733}%
\special{pa 3107 1765}%
\special{pa 3109 1829}%
\special{pa 3108 1861}%
\special{pa 3106 1894}%
\special{pa 3103 1926}%
\special{pa 3099 1959}%
\special{pa 3087 2025}%
\special{pa 3069 2089}%
\special{pa 3057 2120}%
\special{pa 3045 2150}%
\special{pa 3030 2179}%
\special{pa 3014 2207}%
\special{pa 2996 2233}%
\special{pa 2977 2257}%
\special{pa 2955 2279}%
\special{pa 2932 2299}%
\special{pa 2907 2317}%
\special{pa 2880 2333}%
\special{pa 2852 2348}%
\special{pa 2823 2361}%
\special{pa 2793 2374}%
\special{pa 2731 2396}%
\special{pa 2698 2406}%
\special{pa 2666 2416}%
\special{pa 2635 2425}%
\special{fp}%
% SPLINE 0 0 3 0 Black White  
% 6 2131 752 1424 1110 1198 1558 1169 1944 1306 2269 1636 2425
% 
\special{pn 20}%
\special{pa 2131 752}%
\special{pa 2067 772}%
\special{pa 2034 783}%
\special{pa 2002 793}%
\special{pa 1970 804}%
\special{pa 1939 814}%
\special{pa 1907 825}%
\special{pa 1814 861}%
\special{pa 1784 873}%
\special{pa 1754 886}%
\special{pa 1725 899}%
\special{pa 1696 913}%
\special{pa 1667 928}%
\special{pa 1640 943}%
\special{pa 1612 959}%
\special{pa 1560 993}%
\special{pa 1534 1011}%
\special{pa 1510 1030}%
\special{pa 1486 1050}%
\special{pa 1463 1071}%
\special{pa 1440 1093}%
\special{pa 1419 1115}%
\special{pa 1399 1139}%
\special{pa 1379 1164}%
\special{pa 1360 1190}%
\special{pa 1343 1216}%
\special{pa 1326 1243}%
\special{pa 1309 1271}%
\special{pa 1294 1300}%
\special{pa 1280 1329}%
\special{pa 1266 1359}%
\special{pa 1253 1389}%
\special{pa 1241 1420}%
\special{pa 1230 1450}%
\special{pa 1220 1481}%
\special{pa 1210 1513}%
\special{pa 1194 1575}%
\special{pa 1186 1607}%
\special{pa 1180 1638}%
\special{pa 1170 1702}%
\special{pa 1166 1733}%
\special{pa 1162 1797}%
\special{pa 1162 1861}%
\special{pa 1164 1894}%
\special{pa 1167 1926}%
\special{pa 1171 1959}%
\special{pa 1183 2025}%
\special{pa 1192 2057}%
\special{pa 1202 2089}%
\special{pa 1213 2120}%
\special{pa 1226 2150}%
\special{pa 1240 2179}%
\special{pa 1256 2206}%
\special{pa 1274 2232}%
\special{pa 1294 2256}%
\special{pa 1316 2278}%
\special{pa 1339 2298}%
\special{pa 1364 2316}%
\special{pa 1391 2333}%
\special{pa 1419 2348}%
\special{pa 1448 2361}%
\special{pa 1478 2374}%
\special{pa 1540 2396}%
\special{pa 1604 2416}%
\special{pa 1636 2425}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 2833 1930 2875 1388 2154 757
% 
\special{pn 8}%
\special{pa 2833 1930}%
\special{pa 2847 1862}%
\special{pa 2854 1829}%
\special{pa 2861 1795}%
\special{pa 2867 1762}%
\special{pa 2873 1728}%
\special{pa 2878 1695}%
\special{pa 2883 1663}%
\special{pa 2886 1630}%
\special{pa 2889 1598}%
\special{pa 2891 1567}%
\special{pa 2892 1535}%
\special{pa 2891 1505}%
\special{pa 2889 1475}%
\special{pa 2886 1445}%
\special{pa 2881 1416}%
\special{pa 2875 1388}%
\special{pa 2867 1360}%
\special{pa 2857 1333}%
\special{pa 2846 1307}%
\special{pa 2833 1281}%
\special{pa 2819 1256}%
\special{pa 2803 1231}%
\special{pa 2786 1207}%
\special{pa 2768 1184}%
\special{pa 2749 1161}%
\special{pa 2728 1139}%
\special{pa 2706 1117}%
\special{pa 2683 1095}%
\special{pa 2659 1074}%
\special{pa 2634 1053}%
\special{pa 2609 1033}%
\special{pa 2582 1013}%
\special{pa 2554 993}%
\special{pa 2526 974}%
\special{pa 2468 936}%
\special{pa 2438 917}%
\special{pa 2407 899}%
\special{pa 2376 880}%
\special{pa 2345 862}%
\special{pa 2281 826}%
\special{pa 2249 809}%
\special{pa 2217 791}%
\special{pa 2184 773}%
\special{pa 2154 757}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1438 1935 1396 1393 2116 762
% 
\special{pn 8}%
\special{pa 1438 1935}%
\special{pa 1424 1867}%
\special{pa 1417 1834}%
\special{pa 1410 1800}%
\special{pa 1404 1767}%
\special{pa 1398 1733}%
\special{pa 1393 1700}%
\special{pa 1388 1668}%
\special{pa 1385 1635}%
\special{pa 1382 1603}%
\special{pa 1380 1572}%
\special{pa 1379 1540}%
\special{pa 1380 1510}%
\special{pa 1382 1480}%
\special{pa 1385 1450}%
\special{pa 1390 1421}%
\special{pa 1396 1393}%
\special{pa 1404 1365}%
\special{pa 1414 1338}%
\special{pa 1425 1312}%
\special{pa 1438 1286}%
\special{pa 1452 1261}%
\special{pa 1468 1236}%
\special{pa 1485 1212}%
\special{pa 1503 1189}%
\special{pa 1522 1166}%
\special{pa 1543 1144}%
\special{pa 1565 1122}%
\special{pa 1588 1100}%
\special{pa 1612 1079}%
\special{pa 1637 1058}%
\special{pa 1662 1038}%
\special{pa 1716 998}%
\special{pa 1745 979}%
\special{pa 1773 959}%
\special{pa 1803 941}%
\special{pa 1863 903}%
\special{pa 1894 885}%
\special{pa 1958 849}%
\special{pa 1989 831}%
\special{pa 2022 813}%
\special{pa 2054 796}%
\special{pa 2087 778}%
\special{pa 2116 762}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 3 1650 1435 2131 1082 2606 1417
% 
\special{pn 8}%
\special{pa 1650 1435}%
\special{pa 1676 1407}%
\special{pa 1701 1378}%
\special{pa 1727 1351}%
\special{pa 1753 1323}%
\special{pa 1779 1296}%
\special{pa 1804 1270}%
\special{pa 1856 1222}%
\special{pa 1882 1199}%
\special{pa 1907 1178}%
\special{pa 1933 1159}%
\special{pa 1959 1141}%
\special{pa 1985 1126}%
\special{pa 2011 1112}%
\special{pa 2036 1101}%
\special{pa 2062 1092}%
\special{pa 2088 1086}%
\special{pa 2114 1083}%
\special{pa 2140 1082}%
\special{pa 2166 1085}%
\special{pa 2192 1090}%
\special{pa 2218 1098}%
\special{pa 2244 1109}%
\special{pa 2270 1121}%
\special{pa 2297 1136}%
\special{pa 2323 1153}%
\special{pa 2349 1172}%
\special{pa 2375 1192}%
\special{pa 2401 1214}%
\special{pa 2427 1237}%
\special{pa 2454 1262}%
\special{pa 2480 1287}%
\special{pa 2506 1313}%
\special{pa 2532 1340}%
\special{pa 2559 1367}%
\special{pa 2585 1395}%
\special{pa 2606 1417}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2126 743 2625 1440
% 
\special{pn 20}%
\special{pa 2126 743}%
\special{pa 2625 1440}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1641 1440 2131 743
% 
\special{pn 20}%
\special{pa 1641 1440}%
\special{pa 2131 743}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2131 752 2131 1247
% 
\special{pn 8}%
\special{pa 2131 752}%
\special{pa 2131 1247}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2150 2655 2150 2815 5 0 0 0
% $v_2$
\put(21.5000,-28.1500){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0 Black White  
% 4 2696 2423 2696 2582 5 0 0 0
% $v_5$
\put(26.9600,-25.8200){\makebox(0,0){$v_5$}}%
% STR 2 0 3 0 Black White  
% 4 1565 2395 1565 2554 5 0 0 0
% $v_4$
\put(15.6500,-25.5400){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0 Black White  
% 4 2724 1168 2724 1327 5 0 0 0
% $v_3$
\put(27.2400,-13.2700){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0 Black White  
% 4 1584 1140 1584 1299 5 0 0 0
% $v_1$
\put(15.8400,-12.9900){\makebox(0,0){$v_1$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2135 2625 2220 2625 2220 2625 2220 2625
% 
\special{pn 13}%
\special{ar 2135 2625 85 85 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1645 1442 1730 1442 1730 1442 1730 1442
% 
\special{pn 13}%
\special{ar 1645 1442 85 85 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1641 2417 1725 2417 1725 2417 1725 2417
% 
\special{pn 13}%
\special{ar 1641 2417 84 84 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2625 1440 2710 1440 2710 1440 2710 1440
% 
\special{pn 13}%
\special{ar 2625 1440 85 85 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2621 2417 2705 2417 2705 2417 2705 2417
% 
\special{pn 13}%
\special{ar 2621 2417 84 84 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black White  
% 4 2135 1941 2135 2625 1452 1932 2823 1932
% 
\special{pn 20}%
\special{pa 2135 1941}%
\special{pa 2135 2625}%
\special{fp}%
\special{pa 1452 1932}%
\special{pa 2823 1932}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2135 1937 2135 1254
% 
\special{pn 20}%
\special{pa 2135 1937}%
\special{pa 2135 1254}%
\special{fp}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2131 1932 2823 1932 2823 1932 2823 1932
% 
\special{pn 20}%
\special{ar 2131 1932 692 692 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1864 1928 1858 2470 1658 1450 1623 2426
% 
\special{pn 8}%
\special{ar 1864 1928 542 542 2.0215101 4.3054790}%
% CIRCLE 2 0 3 0 Black White  
% 4 2419 1924 2425 2465 2660 2421 2625 1446
% 
\special{pn 8}%
\special{ar 2419 1924 541 541 5.1192989 1.1192939}%
% CIRCLE 2 0 2 0 Black White  
% 4 2125 745 2170 775 2170 775 2170 775
% 
\special{sh 0}%
\special{ia 2125 745 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2125 745 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1645 1440 1690 1470 1690 1470 1690 1470
% 
\special{sh 1.000}%
\special{ia 1645 1440 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1645 1440 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1640 2415 1685 2445 1685 2445 1685 2445
% 
\special{sh 1.000}%
\special{ia 1640 2415 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1640 2415 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2620 2415 2665 2445 2665 2445 2665 2445
% 
\special{sh 1.000}%
\special{ia 2620 2415 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2620 2415 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2625 1440 2670 1470 2670 1470 2670 1470
% 
\special{sh 1.000}%
\special{ia 2625 1440 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2625 1440 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2130 1245 2175 1275 2175 1275 2175 1275
% 
\special{sh 0}%
\special{ia 2130 1245 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2130 1245 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2135 2625 2180 2655 2180 2655 2180 2655
% 
\special{sh 0}%
\special{ia 2135 2625 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2135 2625 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 1445 1925 1490 1955 1490 1955 1490 1955
% 
\special{sh 0}%
\special{ia 1445 1925 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1445 1925 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2815 1925 2860 1955 2860 1955 2860 1955
% 
\special{sh 0}%
\special{ia 2815 1925 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2815 1925 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2130 1935 2175 1965 2175 1965 2175 1965
% 
\special{sh 1.000}%
\special{ia 2130 1935 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2130 1935 54 54 0.0000000 6.2831853}%
\end{picture}}%


==> K24.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.5000,13.2800)(13.0500,-26.5800)%
% STR 2 0 3 0 Black White  
% 4 3755 1640 3755 1690 2 0 0 0
% $\in S_1$
\put(37.5500,-16.9000){\makebox(0,0)[lb]{$\in S_1$}}%
% STR 2 0 3 0 Black White  
% 4 3750 2015 3750 2065 2 0 0 0
% $\in S_2$
\put(37.5000,-20.6500){\makebox(0,0)[lb]{$\in S_2$}}%
% STR 2 0 3 0 Black White  
% 4 3750 2355 3750 2405 2 0 0 0
% $\in S_3$
\put(37.5000,-24.0500){\makebox(0,0)[lb]{$\in S_3$}}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3615 2000 3660 2030 3660 2030 3660 2030
% 
\special{sh 0.100}%
\special{ia 3615 2000 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3615 2000 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3614 1634 3674 1677 3674 1677 3674 1677
% 
\special{pn 13}%
\special{ar 3614 1634 74 74 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3614 1634 3659 1664 3659 1664 3659 1664
% 
\special{sh 1.000}%
\special{ia 3614 1634 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3614 1634 54 54 0.0000000 6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 3555 2280 3680 2405
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3555 2280}%
\special{pa 3680 2280}%
\special{pa 3680 2405}%
\special{pa 3555 2405}%
\special{pa 3555 2280}%
\special{ip}%
\special{pn 8}%
\special{pa 3555 2280}%
\special{pa 3680 2280}%
\special{pa 3680 2405}%
\special{pa 3555 2405}%
\special{pa 3555 2280}%
\special{pa 3680 2280}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2145 1370 1833 1995
% 
\special{pn 20}%
\special{pa 2145 1370}%
\special{pa 1833 1995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2926 1995 2145 1370
% 
\special{pn 20}%
\special{pa 2926 1995}%
\special{pa 2145 1370}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2145 2620 2926 1995
% 
\special{pn 20}%
\special{pa 2145 2620}%
\special{pa 2926 1995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1364 1995 2145 2620
% 
\special{pn 20}%
\special{pa 1364 1995}%
\special{pa 2145 2620}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2145 1370 1364 1995
% 
\special{pn 20}%
\special{pa 2145 1370}%
\special{pa 1364 1995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2457 1995 2145 1370
% 
\special{pn 20}%
\special{pa 2457 1995}%
\special{pa 2145 1370}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2145 2620 2457 1995
% 
\special{pn 20}%
\special{pa 2145 2620}%
\special{pa 2457 1995}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1833 1995 2145 2620
% 
\special{pn 20}%
\special{pa 1833 1995}%
\special{pa 2145 2620}%
\special{fp}%
% BOX 2 0 2 0 Black White  
% 2 2080 1330 2205 1455
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2080 1330}%
\special{pa 2205 1330}%
\special{pa 2205 1455}%
\special{pa 2080 1455}%
\special{pa 2080 1330}%
\special{ip}%
\special{pn 8}%
\special{pa 2080 1330}%
\special{pa 2205 1330}%
\special{pa 2205 1455}%
\special{pa 2080 1455}%
\special{pa 2080 1330}%
\special{pa 2205 1330}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1379 1999 1439 2042 1439 2042 1439 2042
% 
\special{pn 13}%
\special{ar 1379 1999 74 74 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1379 1999 1424 2029 1424 2029 1424 2029
% 
\special{sh 1.000}%
\special{ia 1379 1999 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1379 1999 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2444 1999 2504 2042 2504 2042 2504 2042
% 
\special{pn 13}%
\special{ar 2444 1999 74 74 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2444 1999 2489 2029 2489 2029 2489 2029
% 
\special{sh 1.000}%
\special{ia 2444 1999 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2444 1999 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1835 1995 1880 2025 1880 2025 1880 2025
% 
\special{sh 0.100}%
\special{ia 1835 1995 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1835 1995 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2905 1995 2950 2025 2950 2025 2950 2025
% 
\special{sh 0.100}%
\special{ia 2905 1995 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2905 1995 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2154 2604 2199 2634 2199 2634 2199 2634
% 
\special{sh 1.000}%
\special{ia 2154 2604 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2154 2604 54 54 0.0000000 6.2831853}%
\end{picture}}%


==> TreeCalim42.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(53.4200,9.8500)(13.5600,-18.7500)%
% LINE 0 0 3 0 Black Black  
% 2 1410 1525 1660 1275
% 
\special{pn 20}%
\special{pa 1410 1525}%
\special{pa 1660 1275}%
\special{fp}%
% CIRCLE 0 0 3 0 Black Black  
% 4 5744 275 5744 1625 4826 1275 6660 1275
% 
\special{pn 20}%
\special{ar 5744 275 1350 1350 0.8292114 2.3134676}%
% LINE 0 0 3 0 Black Black  
% 2 4826 1275 4576 1025
% 
\special{pn 20}%
\special{pa 4826 1275}%
\special{pa 4576 1025}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5160 1275 5076 941
% 
\special{pn 20}%
\special{pa 5160 1275}%
\special{pa 5076 941}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 6160 1275 6660 1275
% 
\special{pn 20}%
\special{pa 6160 1275}%
\special{pa 6660 1275}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5826 1275 6160 1275
% 
\special{pn 20}%
\special{pa 5826 1275}%
\special{pa 6160 1275}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 5494 1275 5826 1275
% 
\special{pn 8}%
\special{pa 5494 1275}%
\special{pa 5826 1275}%
\special{dt 0.045}%
% LINE 0 0 3 0 Black Black  
% 2 5160 1275 5494 1275
% 
\special{pn 20}%
\special{pa 5160 1275}%
\special{pa 5494 1275}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4826 1275 5160 1275
% 
\special{pn 20}%
\special{pa 4826 1275}%
\special{pa 5160 1275}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4576 1525 4826 1275
% 
\special{pn 20}%
\special{pa 4576 1525}%
\special{pa 4826 1275}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 4 3855 1270 4190 1270 4190 1270 4190 1270
% 
\special{pn 8}%
\special{pa 3855 1270}%
\special{pa 4190 1270}%
\special{fp}%
\special{sh 1}%
\special{pa 4190 1270}%
\special{pa 4123 1250}%
\special{pa 4137 1270}%
\special{pa 4123 1290}%
\special{pa 4190 1270}%
\special{fp}%
\special{pa 4190 1270}%
\special{pa 4190 1270}%
\special{fp}%
% CIRCLE 0 1 3 0 Black Black  
% 4 2576 275 2576 1625 1660 1275 3494 1275
% 
\special{pn 20}%
\special{pn 20}%
\special{pa 3489 1269}%
\special{pa 3481 1277}%
\special{pa 3477 1280}%
\special{pa 3473 1284}%
\special{pa 3469 1287}%
\special{pa 3462 1294}%
\special{pa 3458 1297}%
\special{pa 3454 1301}%
\special{pa 3450 1304}%
\special{pa 3446 1308}%
\special{pa 3441 1312}%
\special{fp}%
\special{pa 3390 1352}%
\special{pa 3384 1356}%
\special{pa 3380 1360}%
\special{pa 3376 1363}%
\special{pa 3371 1366}%
\special{pa 3359 1375}%
\special{pa 3354 1378}%
\special{pa 3342 1387}%
\special{pa 3338 1389}%
\special{fp}%
\special{pa 3283 1425}%
\special{pa 3276 1430}%
\special{pa 3271 1432}%
\special{pa 3267 1435}%
\special{pa 3262 1438}%
\special{pa 3257 1440}%
\special{pa 3253 1443}%
\special{pa 3248 1446}%
\special{pa 3244 1448}%
\special{pa 3239 1451}%
\special{pa 3235 1453}%
\special{pa 3230 1456}%
\special{pa 3228 1457}%
\special{fp}%
\special{pa 3170 1487}%
\special{pa 3165 1490}%
\special{pa 3160 1492}%
\special{pa 3156 1494}%
\special{pa 3151 1496}%
\special{pa 3146 1499}%
\special{pa 3141 1501}%
\special{pa 3137 1503}%
\special{pa 3127 1507}%
\special{pa 3122 1510}%
\special{pa 3117 1512}%
\special{pa 3113 1514}%
\special{pa 3112 1514}%
\special{fp}%
\special{pa 3051 1538}%
\special{pa 3049 1539}%
\special{pa 3045 1541}%
\special{pa 3035 1545}%
\special{pa 3030 1546}%
\special{pa 3015 1552}%
\special{pa 3010 1553}%
\special{pa 3000 1557}%
\special{pa 2995 1558}%
\special{pa 2991 1560}%
\special{fp}%
\special{pa 2928 1578}%
\special{pa 2925 1579}%
\special{pa 2920 1581}%
\special{pa 2910 1583}%
\special{pa 2904 1584}%
\special{pa 2899 1586}%
\special{pa 2884 1589}%
\special{pa 2879 1591}%
\special{pa 2866 1594}%
\special{fp}%
\special{pa 2801 1606}%
\special{pa 2792 1608}%
\special{pa 2786 1609}%
\special{pa 2781 1609}%
\special{pa 2766 1612}%
\special{pa 2760 1612}%
\special{pa 2750 1614}%
\special{pa 2745 1614}%
\special{pa 2740 1615}%
\special{pa 2738 1615}%
\special{fp}%
\special{pa 2673 1622}%
\special{pa 2672 1622}%
\special{pa 2661 1622}%
\special{pa 2656 1623}%
\special{pa 2640 1623}%
\special{pa 2635 1624}%
\special{pa 2614 1624}%
\special{pa 2609 1625}%
\special{fp}%
\special{pa 2544 1625}%
\special{pa 2541 1625}%
\special{pa 2536 1624}%
\special{pa 2515 1624}%
\special{pa 2510 1623}%
\special{pa 2499 1623}%
\special{pa 2494 1622}%
\special{pa 2483 1622}%
\special{pa 2480 1621}%
\special{fp}%
\special{pa 2415 1615}%
\special{pa 2410 1615}%
\special{pa 2400 1613}%
\special{pa 2395 1613}%
\special{pa 2390 1612}%
\special{pa 2384 1611}%
\special{pa 2379 1611}%
\special{pa 2364 1608}%
\special{pa 2358 1607}%
\special{pa 2353 1607}%
\special{pa 2352 1607}%
\special{fp}%
\special{pa 2287 1594}%
\special{pa 2286 1594}%
\special{pa 2281 1592}%
\special{pa 2261 1588}%
\special{pa 2256 1586}%
\special{pa 2241 1583}%
\special{pa 2235 1581}%
\special{pa 2225 1579}%
\special{fp}%
\special{pa 2163 1560}%
\special{pa 2160 1559}%
\special{pa 2155 1558}%
\special{pa 2145 1554}%
\special{pa 2140 1553}%
\special{pa 2130 1549}%
\special{pa 2125 1548}%
\special{pa 2110 1542}%
\special{pa 2106 1540}%
\special{pa 2102 1539}%
\special{fp}%
\special{pa 2041 1515}%
\special{pa 2038 1513}%
\special{pa 2023 1507}%
\special{pa 2018 1504}%
\special{pa 2014 1502}%
\special{pa 1999 1496}%
\special{pa 1995 1493}%
\special{pa 1983 1488}%
\special{fp}%
\special{pa 1926 1457}%
\special{pa 1925 1457}%
\special{pa 1920 1455}%
\special{pa 1916 1452}%
\special{pa 1911 1450}%
\special{pa 1906 1447}%
\special{pa 1902 1445}%
\special{pa 1897 1442}%
\special{pa 1893 1439}%
\special{pa 1888 1437}%
\special{pa 1884 1434}%
\special{pa 1879 1431}%
\special{pa 1875 1429}%
\special{pa 1870 1426}%
\special{pa 1870 1426}%
\special{fp}%
\special{pa 1815 1390}%
\special{pa 1813 1389}%
\special{pa 1805 1383}%
\special{pa 1800 1380}%
\special{pa 1792 1374}%
\special{pa 1787 1371}%
\special{pa 1779 1365}%
\special{pa 1775 1361}%
\special{pa 1771 1358}%
\special{pa 1766 1355}%
\special{pa 1763 1353}%
\special{fp}%
\special{pa 1712 1312}%
\special{pa 1709 1310}%
\special{pa 1705 1306}%
\special{pa 1701 1303}%
\special{pa 1697 1299}%
\special{pa 1689 1293}%
\special{pa 1685 1289}%
\special{pa 1681 1286}%
\special{pa 1677 1282}%
\special{pa 1673 1279}%
\special{pa 1669 1275}%
\special{pa 1665 1272}%
\special{pa 1664 1270}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1660 1275 1410 1025
% 
\special{pn 20}%
\special{pa 1660 1275}%
\special{pa 1410 1025}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1994 1275 1910 941
% 
\special{pn 20}%
\special{pa 1994 1275}%
\special{pa 1910 941}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2994 1275 3494 1275
% 
\special{pn 20}%
\special{pa 2994 1275}%
\special{pa 3494 1275}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2660 1275 2994 1275
% 
\special{pn 20}%
\special{pa 2660 1275}%
\special{pa 2994 1275}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2326 1275 2660 1275
% 
\special{pn 8}%
\special{pa 2326 1275}%
\special{pa 2660 1275}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1994 1275 2326 1275
% 
\special{pn 20}%
\special{pa 1994 1275}%
\special{pa 2326 1275}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1660 1275 1994 1275
% 
\special{pn 20}%
\special{pa 1660 1275}%
\special{pa 1994 1275}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2500 1725 2500 1825 5 0 0 0
% $T$
\put(25.0000,-18.2500){\makebox(0,0){$T$}}%
% STR 2 0 3 0 Black Black  
% 4 5660 1720 5660 1820 5 0 0 0
% $T-uv+e$
\put(56.6000,-18.2000){\makebox(0,0){$T-uv+e$}}%
% STR 2 0 3 0 Black Black  
% 4 2275 1015 2275 1115 5 0 0 0
% $u$
\put(22.7500,-11.1500){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black Black  
% 4 5850 1025 5850 1125 5 0 0 0
% $v$
\put(58.5000,-11.2500){\makebox(0,0){$v$}}%
% STR 2 0 3 0 Black Black  
% 4 5470 1030 5470 1130 5 0 0 0
% $u$
\put(54.7000,-11.3000){\makebox(0,0){$u$}}%
% STR 2 0 3 0 Black Black  
% 4 2690 1015 2690 1115 5 0 0 0
% $v$
\put(26.9000,-11.1500){\makebox(0,0){$v$}}%
% STR 2 0 3 0 Black White  
% 4 1850 1495 1850 1595 5 0 0 0
% $e$
\put(18.5000,-15.9500){\makebox(0,0){$e$}}%
% STR 2 0 3 0 Black White  
% 4 5020 1500 5020 1600 5 0 0 0
% $e$
\put(50.2000,-16.0000){\makebox(0,0){$e$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1410 1025 1455 1055 1455 1055 1455 1055
% 
\special{sh 1.000}%
\special{ia 1410 1025 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1410 1025 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1410 1515 1455 1545 1455 1545 1455 1545
% 
\special{sh 1.000}%
\special{ia 1410 1515 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1410 1515 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1670 1275 1715 1305 1715 1305 1715 1305
% 
\special{sh 1.000}%
\special{ia 1670 1275 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1670 1275 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1990 1270 2035 1300 2035 1300 2035 1300
% 
\special{sh 1.000}%
\special{ia 1990 1270 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1990 1270 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1910 945 1955 975 1955 975 1955 975
% 
\special{sh 1.000}%
\special{ia 1910 945 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1910 945 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2315 1270 2360 1300 2360 1300 2360 1300
% 
\special{sh 1.000}%
\special{ia 2315 1270 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2315 1270 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2665 1270 2710 1300 2710 1300 2710 1300
% 
\special{sh 1.000}%
\special{ia 2665 1270 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2665 1270 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3475 1270 3520 1300 3520 1300 3520 1300
% 
\special{sh 1.000}%
\special{ia 3475 1270 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3475 1270 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3035 1275 3080 1305 3080 1305 3080 1305
% 
\special{sh 1.000}%
\special{ia 3035 1275 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3035 1275 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4579 1024 4624 1054 4624 1054 4624 1054
% 
\special{sh 1.000}%
\special{ia 4579 1024 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4579 1024 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4579 1514 4624 1544 4624 1544 4624 1544
% 
\special{sh 1.000}%
\special{ia 4579 1514 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4579 1514 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4839 1274 4884 1304 4884 1304 4884 1304
% 
\special{sh 1.000}%
\special{ia 4839 1274 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4839 1274 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5159 1269 5204 1299 5204 1299 5204 1299
% 
\special{sh 1.000}%
\special{ia 5159 1269 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5159 1269 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5079 944 5124 974 5124 974 5124 974
% 
\special{sh 1.000}%
\special{ia 5079 944 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5079 944 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5484 1269 5529 1299 5529 1299 5529 1299
% 
\special{sh 1.000}%
\special{ia 5484 1269 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5484 1269 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5834 1269 5879 1299 5879 1299 5879 1299
% 
\special{sh 1.000}%
\special{ia 5834 1269 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5834 1269 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6644 1269 6689 1299 6689 1299 6689 1299
% 
\special{sh 1.000}%
\special{ia 6644 1269 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6644 1269 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6204 1274 6249 1304 6249 1304 6249 1304
% 
\special{sh 1.000}%
\special{ia 6204 1274 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6204 1274 54 54 0.0000000 6.2831853}%

\end{picture}}%


==> Treetopologicalspace2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.9700,9.0100)(1.7600,-10.3700)%
% LINE 0 0 3 0 Black Black  
% 2 330 790 530 590
% 
\special{pn 20}%
\special{pa 330 790}%
\special{pa 530 590}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 530 590 830 690
% 
\special{pn 20}%
\special{pa 530 590}%
\special{pa 830 690}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 830 690 1130 490
% 
\special{pn 8}%
\special{pa 830 690}%
\special{pa 1130 490}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1130 490 1430 490
% 
\special{pn 20}%
\special{pa 1130 490}%
\special{pa 1430 490}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1130 490 1130 190
% 
\special{pn 20}%
\special{pa 1130 490}%
\special{pa 1130 190}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1430 190 1430 490
% 
\special{pn 20}%
\special{pa 1430 190}%
\special{pa 1430 490}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1430 490 1330 890
% 
\special{pn 8}%
\special{pa 1430 490}%
\special{pa 1330 890}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1730 690 1930 490
% 
\special{pn 20}%
\special{pa 1730 690}%
\special{pa 1930 490}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1730 690 2030 890
% 
\special{pn 20}%
\special{pa 1730 690}%
\special{pa 2030 890}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 230 490 330 790
% 
\special{pn 20}%
\special{pa 230 490}%
\special{pa 330 790}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1330 890 1730 690
% 
\special{pn 20}%
\special{pa 1330 890}%
\special{pa 1730 690}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3230 790 3430 590
% 
\special{pn 20}%
\special{pa 3230 790}%
\special{pa 3430 590}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3430 590 3730 690
% 
\special{pn 20}%
\special{pa 3430 590}%
\special{pa 3730 690}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 3730 690 4030 490
% 
\special{pn 8}%
\special{pa 3730 690}%
\special{pa 4030 490}%
\special{dt 0.045}%
% LINE 0 0 3 0 Black Black  
% 2 4030 490 4330 490
% 
\special{pn 20}%
\special{pa 4030 490}%
\special{pa 4330 490}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4030 490 4030 190
% 
\special{pn 20}%
\special{pa 4030 490}%
\special{pa 4030 190}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4030 190 4330 190
% 
\special{pn 20}%
\special{pa 4030 190}%
\special{pa 4330 190}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4330 190 4330 490
% 
\special{pn 20}%
\special{pa 4330 190}%
\special{pa 4330 490}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 4330 490 4230 890
% 
\special{pn 8}%
\special{pa 4330 490}%
\special{pa 4230 890}%
\special{dt 0.045}%
% LINE 0 0 3 0 Black Black  
% 2 4630 690 4830 490
% 
\special{pn 20}%
\special{pa 4630 690}%
\special{pa 4830 490}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4630 690 4930 890
% 
\special{pn 20}%
\special{pa 4630 690}%
\special{pa 4930 890}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3130 490 3230 790
% 
\special{pn 20}%
\special{pa 3130 490}%
\special{pa 3230 790}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4230 890 4630 690
% 
\special{pn 20}%
\special{pa 4230 890}%
\special{pa 4630 690}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1130 1010 1130 1110 5 0 0 0
% $T$
\put(11.3000,-11.1000){\makebox(0,0){$T$}}%
% STR 2 0 3 0 Black White  
% 4 4030 1010 4030 1110 5 0 0 0
% $Q[V(T)]$
\put(40.3000,-11.1000){\makebox(0,0){$Q[V(T)]$}}%
% STR 2 0 3 0 Black White  
% 4 4180 230 4180 330 5 0 0 0
% $F_1$
\put(41.8000,-3.3000){\makebox(0,0){$F_1$}}%
% STR 2 0 3 0 Black White  
% 4 3580 230 3580 330 5 0 0 0
% $F_2$
\put(35.8000,-3.3000){\makebox(0,0){$F_2$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 230 490 275 520 275 520 275 520
% 
\special{sh 1.000}%
\special{ia 230 490 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 230 490 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 330 775 375 805 375 805 375 805
% 
\special{sh 1.000}%
\special{ia 330 775 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 330 775 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 525 600 570 630 570 630 570 630
% 
\special{sh 1.000}%
\special{ia 525 600 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 525 600 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 820 680 865 710 865 710 865 710
% 
\special{sh 1.000}%
\special{ia 820 680 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 820 680 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1130 480 1175 510 1175 510 1175 510
% 
\special{sh 1.000}%
\special{ia 1130 480 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1130 480 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1415 480 1460 510 1460 510 1460 510
% 
\special{sh 1.000}%
\special{ia 1415 480 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1415 480 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1125 190 1170 220 1170 220 1170 220
% 
\special{sh 1.000}%
\special{ia 1125 190 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1125 190 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1430 190 1475 220 1475 220 1475 220
% 
\special{sh 1.000}%
\special{ia 1430 190 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1430 190 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1335 880 1380 910 1380 910 1380 910
% 
\special{sh 1.000}%
\special{ia 1335 880 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1335 880 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1735 695 1780 725 1780 725 1780 725
% 
\special{sh 1.000}%
\special{ia 1735 695 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1735 695 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1920 490 1965 520 1965 520 1965 520
% 
\special{sh 1.000}%
\special{ia 1920 490 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1920 490 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2010 880 2055 910 2055 910 2055 910
% 
\special{sh 1.000}%
\special{ia 2010 880 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2010 880 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3139 494 3184 524 3184 524 3184 524
% 
\special{sh 1.000}%
\special{ia 3139 494 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3139 494 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3239 779 3284 809 3284 809 3284 809
% 
\special{sh 1.000}%
\special{ia 3239 779 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3239 779 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3434 604 3479 634 3479 634 3479 634
% 
\special{sh 1.000}%
\special{ia 3434 604 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3434 604 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3729 684 3774 714 3774 714 3774 714
% 
\special{sh 1.000}%
\special{ia 3729 684 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3729 684 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4039 484 4084 514 4084 514 4084 514
% 
\special{sh 1.000}%
\special{ia 4039 484 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4039 484 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4324 484 4369 514 4369 514 4369 514
% 
\special{sh 1.000}%
\special{ia 4324 484 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4324 484 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4034 194 4079 224 4079 224 4079 224
% 
\special{sh 1.000}%
\special{ia 4034 194 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4034 194 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4339 194 4384 224 4384 224 4384 224
% 
\special{sh 1.000}%
\special{ia 4339 194 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4339 194 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4244 884 4289 914 4289 914 4289 914
% 
\special{sh 1.000}%
\special{ia 4244 884 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4244 884 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4644 699 4689 729 4689 729 4689 729
% 
\special{sh 1.000}%
\special{ia 4644 699 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4644 699 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4829 494 4874 524 4874 524 4874 524
% 
\special{sh 1.000}%
\special{ia 4829 494 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4829 494 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4919 884 4964 914 4964 914 4964 914
% 
\special{sh 1.000}%
\special{ia 4919 884 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4919 884 54 54 0.0000000 6.2831853}%
\end{picture}}%


==> XW6_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.6200,14.8400)(12.9300,-28.1500)%
% SPLINE 2 0 3 0 Black Black  
% 3 1515 2775 1393 1412 2688 1561
% 
\special{pn 8}%
\special{pa 1515 2775}%
\special{pa 1503 2734}%
\special{pa 1492 2693}%
\special{pa 1468 2611}%
\special{pa 1457 2571}%
\special{pa 1446 2530}%
\special{pa 1413 2410}%
\special{pa 1403 2370}%
\special{pa 1392 2331}%
\special{pa 1383 2292}%
\special{pa 1373 2253}%
\special{pa 1364 2215}%
\special{pa 1356 2177}%
\special{pa 1347 2140}%
\special{pa 1340 2103}%
\special{pa 1332 2067}%
\special{pa 1326 2031}%
\special{pa 1319 1995}%
\special{pa 1304 1893}%
\special{pa 1301 1860}%
\special{pa 1298 1828}%
\special{pa 1295 1797}%
\special{pa 1293 1737}%
\special{pa 1293 1708}%
\special{pa 1294 1680}%
\special{pa 1296 1653}%
\special{pa 1299 1627}%
\special{pa 1302 1602}%
\special{pa 1307 1578}%
\special{pa 1313 1554}%
\special{pa 1319 1532}%
\special{pa 1327 1511}%
\special{pa 1336 1491}%
\special{pa 1346 1472}%
\special{pa 1356 1455}%
\special{pa 1369 1438}%
\special{pa 1382 1423}%
\special{pa 1397 1409}%
\special{pa 1412 1396}%
\special{pa 1429 1385}%
\special{pa 1448 1374}%
\special{pa 1467 1365}%
\special{pa 1487 1357}%
\special{pa 1509 1350}%
\special{pa 1531 1344}%
\special{pa 1555 1340}%
\special{pa 1580 1336}%
\special{pa 1605 1333}%
\special{pa 1659 1331}%
\special{pa 1687 1331}%
\special{pa 1716 1332}%
\special{pa 1746 1333}%
\special{pa 1808 1339}%
\special{pa 1841 1343}%
\special{pa 1873 1348}%
\special{pa 1907 1353}%
\special{pa 1941 1359}%
\special{pa 2011 1373}%
\special{pa 2083 1389}%
\special{pa 2157 1407}%
\special{pa 2233 1427}%
\special{pa 2271 1438}%
\special{pa 2310 1448}%
\special{pa 2349 1459}%
\special{pa 2388 1471}%
\special{pa 2428 1482}%
\special{pa 2468 1494}%
\special{pa 2507 1506}%
\special{pa 2587 1530}%
\special{pa 2628 1543}%
\special{pa 2688 1561}%
\special{fp}%
% LINE 0 0 3 1 Black Black  
% 2 1520 2768 1918 2369
% 
\special{pn 20}%
\special{pa 1520 2768}%
\special{pa 1918 2369}%
\special{fp}%
% LINE 0 0 3 2 Black Black  
% 4 1918 2369 1918 2369 1918 2369 2317 2369
% 
\special{pn 20}%
\special{pa 1918 2369}%
\special{pa 1918 2369}%
\special{fp}%
\special{pa 1918 2369}%
\special{pa 2317 2369}%
\special{fp}%
% LINE 0 0 3 3 Black Black  
% 4 2317 2369 2317 2369 2317 2369 2716 2768
% 
\special{pn 20}%
\special{pa 2317 2369}%
\special{pa 2317 2369}%
\special{fp}%
\special{pa 2317 2369}%
\special{pa 2716 2768}%
\special{fp}%
% LINE 0 0 3 4 Black Black  
% 4 2716 2768 2716 2768 2716 2768 1520 2768
% 
\special{pn 20}%
\special{pa 2716 2768}%
\special{pa 2716 2768}%
\special{fp}%
\special{pa 2716 2768}%
\special{pa 1520 2768}%
\special{fp}%
% LINE 0 0 3 5 Black Black  
% 4 1520 2768 1520 2768 1520 2768 1520 1572
% 
\special{pn 20}%
\special{pa 1520 2768}%
\special{pa 1520 2768}%
\special{fp}%
\special{pa 1520 2768}%
\special{pa 1520 1572}%
\special{fp}%
% LINE 0 0 3 6 Black Black  
% 4 2716 1572 2716 1572 2716 1572 2716 2768
% 
\special{pn 20}%
\special{pa 2716 1572}%
\special{pa 2716 1572}%
\special{fp}%
\special{pa 2716 1572}%
\special{pa 2716 2768}%
\special{fp}%
% LINE 0 0 3 7 Black Black  
% 4 1520 1572 1520 1572 1520 1572 2716 1572
% 
\special{pn 20}%
\special{pa 1520 1572}%
\special{pa 1520 1572}%
\special{fp}%
\special{pa 1520 1572}%
\special{pa 2716 1572}%
\special{fp}%
% LINE 0 0 3 8 Black Black  
% 2 2317 1971 2716 1572
% 
\special{pn 20}%
\special{pa 2317 1971}%
\special{pa 2716 1572}%
\special{fp}%
% LINE 0 0 3 9 Black Black  
% 2 2317 1971 1918 1971
% 
\special{pn 20}%
\special{pa 2317 1971}%
\special{pa 1918 1971}%
\special{fp}%
% LINE 0 0 3 10 Black Black  
% 2 1918 1971 1520 1572
% 
\special{pn 20}%
\special{pa 1918 1971}%
\special{pa 1520 1572}%
\special{fp}%
% LINE 2 0 3 11 Black Black  
% 2 1520 1572 1918 2369
% 
\special{pn 8}%
\special{pa 1520 1572}%
\special{pa 1918 2369}%
\special{fp}%
% LINE 0 0 3 12 Black Black  
% 2 1918 2369 1918 1971
% 
\special{pn 20}%
\special{pa 1918 2369}%
\special{pa 1918 1971}%
\special{fp}%
% LINE 2 0 3 13 Black Black  
% 2 1918 1971 2716 1572
% 
\special{pn 8}%
\special{pa 1918 1971}%
\special{pa 2716 1572}%
\special{fp}%
% LINE 2 0 3 14 Black Black  
% 2 2317 1971 1520 1572
% 
\special{pn 8}%
\special{pa 2317 1971}%
\special{pa 1520 1572}%
\special{fp}%
% LINE 0 0 3 15 Black Black  
% 2 2317 1971 2317 2369
% 
\special{pn 20}%
\special{pa 2317 1971}%
\special{pa 2317 2369}%
\special{fp}%
% LINE 2 0 3 16 Black Black  
% 2 2317 2369 1918 1971
% 
\special{pn 8}%
\special{pa 2317 2369}%
\special{pa 1918 1971}%
\special{fp}%
% LINE 2 0 3 17 Black Black  
% 2 1918 2369 2317 1971
% 
\special{pn 8}%
\special{pa 1918 2369}%
\special{pa 2317 1971}%
\special{fp}%
% LINE 2 0 3 18 Black Black  
% 2 2317 1971 2716 2768
% 
\special{pn 8}%
\special{pa 2317 1971}%
\special{pa 2716 2768}%
\special{fp}%
% LINE 2 0 3 19 Black Black  
% 2 2317 2369 2716 1572
% 
\special{pn 8}%
\special{pa 2317 2369}%
\special{pa 2716 1572}%
\special{fp}%
% LINE 2 0 3 20 Black Black  
% 2 2317 2369 1520 2768
% 
\special{pn 8}%
\special{pa 2317 2369}%
\special{pa 1520 2768}%
\special{fp}%
% LINE 2 0 3 21 Black Black  
% 2 1520 2768 1918 1971
% 
\special{pn 8}%
\special{pa 1520 2768}%
\special{pa 1918 1971}%
\special{fp}%
% LINE 2 0 3 22 Black Black  
% 2 1918 2369 2716 2768
% 
\special{pn 8}%
\special{pa 1918 2369}%
\special{pa 2716 2768}%
\special{fp}%
% SPLINE 2 0 3 23 Black Black  
% 3 2711 2780 2833 1416 1538 1566
% 
\special{pn 8}%
\special{pa 2711 2780}%
\special{pa 2723 2739}%
\special{pa 2734 2698}%
\special{pa 2758 2616}%
\special{pa 2769 2576}%
\special{pa 2780 2535}%
\special{pa 2813 2415}%
\special{pa 2823 2375}%
\special{pa 2834 2336}%
\special{pa 2843 2297}%
\special{pa 2853 2258}%
\special{pa 2871 2182}%
\special{pa 2879 2145}%
\special{pa 2886 2108}%
\special{pa 2894 2071}%
\special{pa 2901 2035}%
\special{pa 2907 2000}%
\special{pa 2912 1965}%
\special{pa 2917 1931}%
\special{pa 2922 1898}%
\special{pa 2925 1865}%
\special{pa 2928 1833}%
\special{pa 2931 1802}%
\special{pa 2932 1771}%
\special{pa 2933 1742}%
\special{pa 2933 1713}%
\special{pa 2932 1685}%
\special{pa 2930 1658}%
\special{pa 2924 1606}%
\special{pa 2919 1582}%
\special{pa 2914 1559}%
\special{pa 2907 1537}%
\special{pa 2899 1516}%
\special{pa 2891 1496}%
\special{pa 2881 1477}%
\special{pa 2870 1459}%
\special{pa 2858 1443}%
\special{pa 2844 1427}%
\special{pa 2830 1413}%
\special{pa 2814 1400}%
\special{pa 2797 1389}%
\special{pa 2779 1379}%
\special{pa 2760 1369}%
\special{pa 2739 1361}%
\special{pa 2718 1355}%
\special{pa 2695 1349}%
\special{pa 2672 1344}%
\special{pa 2647 1340}%
\special{pa 2622 1338}%
\special{pa 2595 1336}%
\special{pa 2568 1335}%
\special{pa 2540 1335}%
\special{pa 2511 1336}%
\special{pa 2481 1338}%
\special{pa 2450 1340}%
\special{pa 2419 1343}%
\special{pa 2386 1347}%
\special{pa 2354 1352}%
\special{pa 2286 1364}%
\special{pa 2251 1370}%
\special{pa 2216 1378}%
\special{pa 2180 1385}%
\special{pa 2144 1394}%
\special{pa 2070 1412}%
\special{pa 2032 1421}%
\special{pa 1994 1432}%
\special{pa 1956 1442}%
\special{pa 1839 1475}%
\special{pa 1799 1487}%
\special{pa 1760 1499}%
\special{pa 1720 1510}%
\special{pa 1680 1523}%
\special{pa 1560 1559}%
\special{pa 1538 1566}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3755 1740 3755 1790 2 0 0 0
% $\in S_1$
\put(37.5500,-17.9000){\makebox(0,0)[lb]{$\in S_1$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1520 1565 1580 1608 1580 1608 1580 1608
% 
\special{pn 13}%
\special{ar 1520 1565 74 74 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3750 2115 3750 2165 2 0 0 0
% $\in S_2$
\put(37.5000,-21.6500){\makebox(0,0)[lb]{$\in S_2$}}%
% BOX 2 0 2 0 Black White  
% 2 2245 1915 2370 2040
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 2245 1915}%
\special{pa 2370 1915}%
\special{pa 2370 2040}%
\special{pa 2245 2040}%
\special{pa 2245 1915}%
\special{ip}%
\special{pn 8}%
\special{pa 2245 1915}%
\special{pa 2370 1915}%
\special{pa 2370 2040}%
\special{pa 2245 2040}%
\special{pa 2245 1915}%
\special{pa 2370 1915}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3750 2455 3750 2505 2 0 0 0
% $\in S_3$
\put(37.5000,-25.0500){\makebox(0,0)[lb]{$\in S_3$}}%
% CIRCLE 2 0 1 0 Black Black  
% 4 2710 1565 2755 1595 2755 1595 2755 1595
% 
\special{sh 0.100}%
\special{ia 2710 1565 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2710 1565 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 3615 2100 3660 2130 3660 2130 3660 2130
% 
\special{sh 0.100}%
\special{ia 3615 2100 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3615 2100 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1520 1565 1565 1595 1565 1595 1565 1595
% 
\special{sh 1.000}%
\special{ia 1520 1565 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1520 1565 54 54 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2315 2355 2375 2398 2375 2398 2375 2398
% 
\special{pn 13}%
\special{ar 2315 2355 74 74 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3614 1734 3674 1777 3674 1777 3674 1777
% 
\special{pn 13}%
\special{ar 3614 1734 74 74 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3614 1734 3659 1764 3659 1764 3659 1764
% 
\special{sh 1.000}%
\special{ia 3614 1734 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3614 1734 54 54 0.0000000 6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 3555 2380 3680 2505
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 3555 2380}%
\special{pa 3680 2380}%
\special{pa 3680 2505}%
\special{pa 3555 2505}%
\special{pa 3555 2380}%
\special{ip}%
\special{pn 8}%
\special{pa 3555 2380}%
\special{pa 3680 2380}%
\special{pa 3680 2505}%
\special{pa 3555 2505}%
\special{pa 3555 2380}%
\special{pa 3680 2380}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1915 1965 1960 1995 1960 1995 1960 1995
% 
\special{sh 1.000}%
\special{ia 1915 1965 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1915 1965 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2315 2355 2360 2385 2360 2385 2360 2385
% 
\special{sh 1.000}%
\special{ia 2315 2355 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2315 2355 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2710 2755 2755 2785 2755 2785 2755 2785
% 
\special{sh 1.000}%
\special{ia 2710 2755 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2710 2755 54 54 0.0000000 6.2831853}%
% CIRCLE 2 0 1 0 Black Black  
% 4 1910 2365 1955 2395 1955 2395 1955 2395
% 
\special{sh 0.100}%
\special{ia 1910 2365 54 54 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1910 2365 54 54 0.0000000 6.2831853}%
% BOX 2 0 2 0 Black White  
% 2 1460 2690 1585 2815
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1460 2690}%
\special{pa 1585 2690}%
\special{pa 1585 2815}%
\special{pa 1460 2815}%
\special{pa 1460 2690}%
\special{ip}%
\special{pn 8}%
\special{pa 1460 2690}%
\special{pa 1585 2690}%
\special{pa 1585 2815}%
\special{pa 1460 2815}%
\special{pa 1460 2690}%
\special{pa 1585 2690}%
\special{fp}%
\end{picture}}%

